The Tags Are Alright: Robust Large-Scale RFID Clone Detection Through Federated Data-Augmented Radio Fingerprinting

Millions of RFID tags are pervasively used all around the globe to inexpensively identify a wide variety of everyday-use objects. One of the key issues of RFID is that tags cannot use energy-hungry cryptography. For this reason, radio fingerprinting (RFP) is a compelling approach that leverages the unique imperfections in the tag's wireless circuitry to achieve large-scale RFID clone detection. Recent work, however, has unveiled that time-varying channel conditions can significantly decrease the accuracy of the RFP process. We propose the first large-scale investigation into RFP of RFID tags with dynamic channel conditions. Specifically, we perform a massive data collection campaign on a testbed composed by 200 off-the-shelf identical RFID tags and a software-defined radio (SDR) tag reader. We collect data with different tag-reader distances in an over-the-air configuration. To emulate implanted RFID tags, we also collect data with two different kinds of porcine meat inserted between the tag and the reader. We use this rich dataset to train and test several convolutional neural network (CNN)--based classifiers in a variety of channel conditions. Our investigation reveals that training and testing on different channel conditions drastically degrades the classifier's accuracy. For this reason, we propose a novel training framework based on federated machine learning (FML) and data augmentation (DAG) to boost the accuracy. Extensive experimental results indicate that (i) our FML approach improves accuracy by up to 48%; (ii) our DA approach improves the FML performance by up to 31%. To the best of our knowledge, this is the first paper experimentally demonstrating the efficacy of FML and DA on a large device population. We are sharing with the research community our fully-labeled 200-GB RFID waveform dataset, the entirety of our code and trained models.

==> img/results/cm-all/cmall2.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Train Set},
xmin=-0.5,
xmax=6.5,
xtick style={draw=none},
xtick = {0,1,2,3,4,5,6},
xticklabels = {OTA20,OTA50,OTA100,PM0-20,PM1-20,PM0-50,PM1-50},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Test Set},
ymin=-0.5,
ymax=6.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
ytick = {0,1,2,3,4,5,6},
yticklabels = {OTA20,OTA50,OTA100,PM0-20,PM1-20,PM0-50,PM1-50},
axis background/.style={fill=white},
xticklabel style = {rotate=45,anchor=east},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.805191134977836] (0,1) [0.05509973666165741] (0,2) [0.001166707416009723] (0,3) [0.05944215065257555] (0,4) [0.0] (0,5) [0.046439048231321285] (0,6) [0.03266122206059998] 

(1,0) [0.07192173483121793] (1,1) [0.7747331837365004] (1,2) [0.077713667632193] (1,3) [0.01605528276413074] (1,4) [0.017960517811038208] (1,5) [0.0027535277810029923] (1,6) [0.0388620854439166] 

(2,0) [0.07898955644865033] (2,1) [0.05448606935396333] (2,2) [0.7079213008695214] (2,3) [0.028735493415597183] (2,4) [0.01969474302410467] (2,5) [0.03464129634785029] (2,6) [0.0755315405403129] 

(3,0) [0.035255754032421226] (3,1) [0.07174495319118653] (3,2) [0.0026118006220879385] (3,3) [0.7411869631126164] (3,4) [0.03949488053662497] (3,5) [0.0659406945478594] (3,6) [0.04376495395720359] 

(4,0) [0.011785504270030419] (4,1) [0.039026448645579796] (4,2) [0.04754141349893379] (4,3) [0.10628879021827067] (4,4) [0.7679421494316813] (4,5) [0.0006642436841433443] (4,6) [0.026751450251360675] 

(5,0) [0.05706311638600783] (5,1) [0.07923360075362468] (5,2) [0.0026617942768758928] (5,3) [0.07147696950156951] (5,4) [0.0053171558619136] (5,5) [0.7824377079983589] (5,6) [0.0018096552216496067] 

(6,0) [0.046605965523989976] (6,1) [0.0] (6,2) [0.06870261273158942] (6,3) [0.024828410957547276] (6,4) [0.05020402493255895] (6,5) [0.0001467172237318132] (6,6) [0.8095122686305826] 


};
\node[text=white] at (axis cs: 0,0) {\scriptsize 96\%};
\node[text=black] at (axis cs: 0,1) {\scriptsize 5\%};
\node[text=black] at (axis cs: 0,2) {\scriptsize 1\%};
\node[text=black] at (axis cs: 0,3) {\scriptsize 6\%};
\node[text=black] at (axis cs: 0,4) {\scriptsize 0\%};
\node[text=black] at (axis cs: 0,5) {\scriptsize 4\%};
\node[text=black] at (axis cs: 0,6) {\scriptsize 3\%};
\node[text=white] at (axis cs: 1,1) {\scriptsize 97\%};
\node[text=white] at (axis cs: 2,2) {\scriptsize 94\%};
\node[text=white] at (axis cs: 3,3) {\scriptsize 95\%};
\node[text=white] at (axis cs: 4,4) {\scriptsize 98\%};
\node[text=white] at (axis cs: 5,5) {\scriptsize 99\%};
\node[text=white] at (axis cs: 6,6) {\scriptsize 98\%};

\node[text=black] at (axis cs: 1,0) {\scriptsize 7\%};
\node[text=black] at (axis cs: 1,2) {\scriptsize 8\%};
\node[text=black] at (axis cs: 1,3) {\scriptsize 2\%};
\node[text=black] at (axis cs: 1,4) {\scriptsize 2\%};
\node[text=black] at (axis cs: 1,5) {\scriptsize 0\%};
\node[text=black] at (axis cs: 1,6) {\scriptsize 3\%};

\node[text=black] at (axis cs: 2,0) {\scriptsize 7\%};
\node[text=black] at (axis cs: 2,1) {\scriptsize 5\%};
\node[text=black] at (axis cs: 2,3) {\scriptsize 3\%};
\node[text=black] at (axis cs: 2,4) {\scriptsize 2\%};
\node[text=black] at (axis cs: 2,5) {\scriptsize 3\%};
\node[text=black] at (axis cs: 2,6) {\scriptsize 7\%};

\node[text=black] at (axis cs: 3,0) {\scriptsize 3\%};
\node[text=black] at (axis cs: 3,1) {\scriptsize 4\%};
\node[text=black] at (axis cs: 3,2) {\scriptsize 5\%};
\node[text=black] at (axis cs: 3,4) {\scriptsize 10\%};
\node[text=black] at (axis cs: 3,5) {\scriptsize 0\%};
\node[text=black] at (axis cs: 3,6) {\scriptsize 2\%};

\node[text=black] at (axis cs: 4,0) {\scriptsize 1\%};
\node[text=black] at (axis cs: 4,1) {\scriptsize 4\%};
\node[text=black] at (axis cs: 4,2) {\scriptsize 5\%};
\node[text=black] at (axis cs: 4,3) {\scriptsize 10\%};
\node[text=black] at (axis cs: 4,5) {\scriptsize 0\%};
\node[text=black] at (axis cs: 4,6) {\scriptsize 3\%};

\node[text=black] at (axis cs: 5,0) {\scriptsize 6\%};
\node[text=black] at (axis cs: 5,1) {\scriptsize 8\%};
\node[text=black] at (axis cs: 5,2) {\scriptsize 0\%};
\node[text=black] at (axis cs: 5,3) {\scriptsize 7\%};
\node[text=black] at (axis cs: 5,4) {\scriptsize 0\%};
\node[text=black] at (axis cs: 5,6) {\scriptsize 0\%};

\node[text=black] at (axis cs: 6,0) {\scriptsize 5\%};
\node[text=black] at (axis cs: 6,1) {\scriptsize 0\%};
\node[text=black] at (axis cs: 6,2) {\scriptsize 7\%};
\node[text=black] at (axis cs: 6,3) {\scriptsize 2\%};
\node[text=black] at (axis cs: 6,4) {\scriptsize 5\%};
\node[text=black] at (axis cs: 6,5) {\scriptsize 0\%};


\end{axis}
\end{tikzpicture}

%%0,96	0,97	0,94	0,95	0,98	0,99	0,98

==> latex_figs/diagonal_12_beam_tm_0_l_1.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted Beam},
xmin=-0.5,
xmax=11.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual Beam},
ymin=-0.5,
ymax=11.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.9535] (0,1) [0.004833333333333334] (0,2) [0.0009166666666666666] (0,3) [0.013166666666666667] (0,4) [0.0] (0,5) [0.019166666666666665] (0,6) [0.0] (0,7) [0.0005833333333333334] (0,8) [0.0] (0,9) [0.0020833333333333333] (0,10) [0.0] (0,11) [0.00575] 

(1,0) [0.0] (1,1) [0.9594166666666667] (1,2) [0.0008333333333333334] (1,3) [0.0] (1,4) [0.0] (1,5) [0.03758333333333334] (1,6) [0.0020833333333333333] (1,7) [0.0] (1,8) [0.0] (1,9) [0.0] (1,10) [0.0] (1,11) [8.333333333333333e-05] 

(2,0) [0.0] (2,1) [0.00025] (2,2) [0.7991666666666667] (2,3) [0.021166666666666667] (2,4) [0.0] (2,5) [0.0195] (2,6) [0.15491666666666667] (2,7) [0.0] (2,8) [0.0] (2,9) [0.0] (2,10) [0.0] (2,11) [0.005] 

(3,0) [0.003916666666666667] (3,1) [0.0005833333333333335] (3,2) [0.004333333333333334] (3,3) [0.9325000000000001] (3,4) [0.006750000000000001] (3,5) [0.04266666666666667] (3,6) [0.001166666666666667] (3,7) [0.0] (3,8) [0.00041666666666666675] (3,9) [8.333333333333334e-05] (3,10) [0.0] (3,11) [0.007583333333333334] 

(4,0) [0.0] (4,1) [0.0] (4,2) [0.0] (4,3) [0.0] (4,4) [0.8665] (4,5) [0.0] (4,6) [0.1335] (4,7) [0.0] (4,8) [0.0] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] 

(5,0) [0.0] (5,1) [0.0] (5,2) [0.003] (5,3) [0.0006666666666666666] (5,4) [0.0035833333333333333] (5,5) [0.03716666666666667] (5,6) [0.9555] (5,7) [0.0] (5,8) [0.0] (5,9) [0.0] (5,10) [0.0] (5,11) [8.333333333333333e-05] 

(6,0) [0.0] (6,1) [0.0] (6,2) [0.00275] (6,3) [8.333333333333333e-05] (6,4) [0.0026666666666666666] (6,5) [8.333333333333333e-05] (6,6) [0.9936666666666667] (6,7) [0.0] (6,8) [0.00075] (6,9) [0.0] (6,10) [0.0] (6,11) [0.0] 

(7,0) [0.0] (7,1) [0.0005] (7,2) [0.002] (7,3) [0.0] (7,4) [0.0008333333333333334] (7,5) [0.01225] (7,6) [0.06816666666666667] (7,7) [0.9155833333333333] (7,8) [0.0005833333333333334] (7,9) [0.0] (7,10) [8.333333333333333e-05] (7,11) [0.0] 

(8,0) [0.0003333333333333333] (8,1) [0.0] (8,2) [0.0023333333333333335] (8,3) [0.00016666666666666666] (8,4) [0.0020833333333333333] (8,5) [0.0] (8,6) [0.019166666666666665] (8,7) [0.034083333333333334] (8,8) [0.9390833333333334] (8,9) [0.0] (8,10) [0.0018333333333333333] (8,11) [0.0009166666666666666] 

(9,0) [0.0] (9,1) [0.0] (9,2) [0.0023333333333333335] (9,3) [0.039] (9,4) [0.0] (9,5) [0.002916666666666667] (9,6) [0.0] (9,7) [0.14641666666666667] (9,8) [0.005] (9,9) [0.7145833333333333] (9,10) [0.07391666666666667] (9,11) [0.015833333333333335] 

(10,0) [0.0] (10,1) [0.002] (10,2) [0.0] (10,3) [0.0] (10,4) [0.0] (10,5) [0.0] (10,6) [8.333333333333333e-05] (10,7) [0.018666666666666668] (10,8) [0.096] (10,9) [0.00325] (10,10) [0.86625] (10,11) [0.01375] 

(11,0) [0.0] (11,1) [8.333333333333333e-05] (11,2) [8.333333333333333e-05] (11,3) [0.059583333333333335] (11,4) [0.00016666666666666666] (11,5) [0.0005833333333333334] (11,6) [0.0005] (11,7) [0.0003333333333333333] (11,8) [0.041666666666666664] (11,9) [0.00016666666666666666] (11,10) [0.1675] (11,11) [0.7293333333333333] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/diagonal_24_beam_tm_0_l_1.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted Beam},
xmin=-0.5,
xmax=23.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual Beam},
ymin=-0.5,
ymax=23.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.8581993191689166] (0,1) [0.0034041554173025006] (0,2) [0.0] (0,3) [0.0] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [0.0] (0,8) [0.0] (0,9) [0.01655123840826388] (0,10) [0.0] (0,11) [0.0] (0,12) [0.0] (0,13) [0.0] (0,14) [0.0] (0,15) [0.0] (0,16) [0.0] (0,17) [0.03075478342528466] (0,18) [0.060335720154947765] (0,19) [0.01995539382556638] (0,20) [0.0] (0,21) [0.0] (0,22) [0.0] (0,23) [0.010799389599718276] 

(1,0) [0.0] (1,1) [0.8834443387250238] (1,2) [0.0] (1,3) [0.0] (1,4) [0.0] (1,5) [0.0] (1,6) [0.0] (1,7) [0.00071360608943863] (1,8) [0.0] (1,9) [0.01867269267364415] (1,10) [0.00011893434823977165] (1,11) [0.0] (1,12) [0.0] (1,13) [0.00071360608943863] (1,14) [0.0] (1,15) [0.07112274024738345] (1,16) [0.0] (1,17) [0.024976213130352046] (1,18) [0.0] (1,19) [0.0002378686964795433] (1,20) [0.0] (1,21) [0.0] (1,22) [0.0] (1,23) [0.0] 

(2,0) [0.0] (2,1) [0.0] (2,2) [0.998375] (2,3) [0.0] (2,4) [0.0] (2,5) [0.0] (2,6) [0.000125] (2,7) [0.0015] (2,8) [0.0] (2,9) [0.0] (2,10) [0.0] (2,11) [0.0] (2,12) [0.0] (2,13) [0.0] (2,14) [0.0] (2,15) [0.0] (2,16) [0.0] (2,17) [0.0] (2,18) [0.0] (2,19) [0.0] (2,20) [0.0] (2,21) [0.0] (2,22) [0.0] (2,23) [0.0] 

(3,0) [0.0] (3,1) [0.0] (3,2) [0.0] (3,3) [0.97525] (3,4) [0.02475] (3,5) [0.0] (3,6) [0.0] (3,7) [0.0] (3,8) [0.0] (3,9) [0.0] (3,10) [0.0] (3,11) [0.0] (3,12) [0.0] (3,13) [0.0] (3,14) [0.0] (3,15) [0.0] (3,16) [0.0] (3,17) [0.0] (3,18) [0.0] (3,19) [0.0] (3,20) [0.0] (3,21) [0.0] (3,22) [0.0] (3,23) [0.0] 

(4,0) [0.0] (4,1) [0.0] (4,2) [0.006317354143441099] (4,3) [0.0006193484454354019] (4,4) [0.9073454725628638] (4,5) [0.0] (4,6) [0.06763285024154589] (4,7) [0.0] (4,8) [0.0] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] (4,12) [0.0] (4,13) [0.0007432181345224824] (4,14) [0.017341756472191255] (4,15) [0.0] (4,16) [0.0] (4,17) [0.0] (4,18) [0.0] (4,19) [0.0] (4,20) [0.0] (4,21) [0.0] (4,22) [0.0] (4,23) [0.0] 

(5,0) [0.0] (5,1) [0.0] (5,2) [0.0] (5,3) [0.00018321729571271528] (5,4) [0.0037559545621106633] (5,5) [0.3974899230487358] (5,6) [0.06357640161231219] (5,7) [0.00018321729571271528] (5,8) [0.00018321729571271528] (5,9) [9.160864785635764e-05] (5,10) [0.0002748259435690729] (5,11) [0.0] (5,12) [0.0007328691828508611] (5,13) [0.0] (5,14) [0.5335287651154269] (5,15) [0.0] (5,16) [0.0] (5,17) [0.0] (5,18) [0.0] (5,19) [0.0] (5,20) [0.0] (5,21) [0.0] (5,22) [0.0] (5,23) [0.0] 

(6,0) [0.0] (6,1) [0.0] (6,2) [0.02604292259464673] (6,3) [0.00012056908608632746] (6,4) [0.055341210513624305] (6,5) [0.0002411381721726549] (6,6) [0.8469978297564504] (6,7) [0.0] (6,8) [0.0] (6,9) [0.0] (6,10) [0.0] (6,11) [0.0003617072582589824] (6,12) [0.0566674704605739] (6,13) [0.0002411381721726549] (6,14) [0.006269592476489028] (6,15) [0.0] (6,16) [0.0] (6,17) [0.0] (6,18) [0.0] (6,19) [0.0] (6,20) [0.0] (6,21) [0.0] (6,22) [0.007716421509524957] (6,23) [0.0] 

(7,0) [0.0] (7,1) [0.0] (7,2) [0.009375] (7,3) [0.0] (7,4) [0.0] (7,5) [0.0] (7,6) [0.0] (7,7) [0.98675] (7,8) [0.00025] (7,9) [0.00325] (7,10) [0.000375] (7,11) [0.0] (7,12) [0.0] (7,13) [0.0] (7,14) [0.0] (7,15) [0.0] (7,16) [0.0] (7,17) [0.0] (7,18) [0.0] (7,19) [0.0] (7,20) [0.0] (7,21) [0.0] (7,22) [0.0] (7,23) [0.0] 

(8,0) [0.008928571428571428] (8,1) [0.03844246031746032] (8,2) [0.000248015873015873] (8,3) [0.014756944444444444] (8,4) [0.000744047619047619] (8,5) [0.011904761904761904] (8,6) [0.007068452380952381] (8,7) [0.006324404761904761] (8,8) [0.8844246031746031] (8,9) [0.011284722222222222] (8,10) [0.0] (8,11) [0.0] (8,12) [0.0] (8,13) [0.0] (8,14) [0.008432539682539684] (8,15) [0.001488095238095238] (8,16) [0.005704365079365079] (8,17) [0.0] (8,18) [0.0] (8,19) [0.0] (8,20) [0.0] (8,21) [0.0] (8,22) [0.0] (8,23) [0.000248015873015873] 

(9,0) [0.00024810817516437165] (9,1) [0.0031013521895546453] (9,2) [0.0] (9,3) [0.0] (9,4) [0.0] (9,5) [0.0003721622627465574] (9,6) [0.0] (9,7) [0.06363974692966132] (9,8) [0.001984865401314973] (9,9) [0.887979158913286] (9,10) [0.027540007443245248] (9,11) [0.0] (9,12) [0.013397841458876066] (9,13) [0.00024810817516437165] (9,14) [0.0014886490509862297] (9,15) [0.0] (9,16) [0.0] (9,17) [0.0] (9,18) [0.0] (9,19) [0.0] (9,20) [0.0] (9,21) [0.0] (9,22) [0.0] (9,23) [0.0] 

(10,0) [0.0] (10,1) [0.0] (10,2) [0.0] (10,3) [0.0] (10,4) [0.0] (10,5) [0.14960822722820766] (10,6) [0.0004897159647404506] (10,7) [0.03146425073457395] (10,8) [0.013834476003917729] (10,9) [0.04848188050930461] (10,10) [0.4741674828599413] (10,11) [0.2408178256611166] (10,12) [0.0] (10,13) [0.0] (10,14) [0.04113614103819785] (10,15) [0.0] (10,16) [0.0] (10,17) [0.0] (10,18) [0.0] (10,19) [0.0] (10,20) [0.0] (10,21) [0.0] (10,22) [0.0] (10,23) [0.0] 

(11,0) [0.0] (11,1) [0.0] (11,2) [0.005965109735509285] (11,3) [0.0] (11,4) [0.0031513787281935847] (11,5) [0.02667416994935284] (11,6) [0.05334833989870568] (11,7) [0.0012380416432189083] (11,8) [0.0003376477208778841] (11,9) [0.0007878446820483962] (11,10) [0.017895329206527855] (11,11) [0.6913899831176139] (11,12) [0.19561057962858752] (11,13) [0.0011254924029262803] (11,14) [0.0022509848058525606] (11,15) [0.0] (11,16) [0.0] (11,17) [0.0] (11,18) [0.0] (11,19) [0.0] (11,20) [0.00022509848058525607] (11,21) [0.0] (11,22) [0.0] (11,23) [0.0] 

(12,0) [0.0] (12,1) [0.0] (12,2) [0.005237711522965351] (12,3) [0.0] (12,4) [0.0006715014773032501] (12,5) [0.0] (12,6) [0.06621004566210045] (12,7) [0.0005372011818426001] (12,8) [0.0] (12,9) [0.0] (12,10) [0.0] (12,11) [0.0017459038409884501] (12,12) [0.9019607843137255] (12,13) [0.008595218909481601] (12,14) [0.0115498254096159] (12,15) [0.0] (12,16) [0.0] (12,17) [0.0] (12,18) [0.0] (12,19) [0.0] (12,20) [0.0] (12,21) [0.0] (12,22) [0.0034918076819769003] (12,23) [0.0] 

(13,0) [0.0] (13,1) [0.0] (13,2) [0.0011587485515643103] (13,3) [0.0] (13,4) [0.003733745332818334] (13,5) [0.0] (13,6) [0.024719969100038625] (13,7) [0.00012874983906270118] (13,8) [0.0] (13,9) [0.0] (13,10) [0.0] (13,11) [0.00025749967812540236] (13,12) [0.20599974250032188] (13,13) [0.6692416634479207] (13,14) [0.015964980043774946] (13,15) [0.00025749967812540236] (13,16) [0.0] (13,17) [0.0] (13,18) [0.0] (13,19) [0.0] (13,20) [0.0] (13,21) [0.0] (13,22) [0.07853740182824771] (13,23) [0.0] 

(14,0) [0.0] (14,1) [0.0] (14,2) [0.002588908570649952] (14,3) [0.0005450333832947268] (14,4) [0.003678975337239406] (14,5) [0.0] (14,6) [0.08311759095244584] (14,7) [0.0001362583458236817] (14,8) [0.0] (14,9) [0.0] (14,10) [0.0] (14,11) [0.0] (14,12) [0.011718217740836624] (14,13) [0.0013625834582368169] (14,14) [0.8892219648453467] (14,15) [0.0013625834582368169] (14,16) [0.0] (14,17) [0.0] (14,18) [0.0] (14,19) [0.0] (14,20) [0.0] (14,21) [0.0] (14,22) [0.006267883907889358] (14,23) [0.0] 

(15,0) [0.0] (15,1) [0.0] (15,2) [0.013529645841623554] (15,3) [0.0017243666268735903] (15,4) [0.0] (15,5) [0.0] (15,6) [0.043905027191935266] (15,7) [0.0014590794535084225] (15,8) [0.0005305743467303355] (15,9) [0.0] (15,10) [0.0] (15,11) [0.0] (15,12) [0.0005305743467303355] (15,13) [0.0034487332537471807] (15,14) [0.23451386125480828] (15,15) [0.5074943626475659] (15,16) [0.0005305743467303355] (15,17) [0.0] (15,18) [0.0] (15,19) [0.0] (15,20) [0.0] (15,21) [0.0] (15,22) [0.1923332006897466] (15,23) [0.0] 

(16,0) [0.0] (16,1) [0.0] (16,2) [0.0] (16,3) [0.02670623145400593] (16,4) [0.0] (16,5) [0.0] (16,6) [0.003354405883111856] (16,7) [0.0012901561088891757] (16,8) [0.0007740936653335053] (16,9) [0.0] (16,10) [0.0] (16,11) [0.0] (16,12) [0.0] (16,13) [0.0] (16,14) [0.003354405883111856] (16,15) [0.08050574119468455] (16,16) [0.8840149658108631] (16,17) [0.0] (16,18) [0.0] (16,19) [0.0] (16,20) [0.0] (16,21) [0.0] (16,22) [0.0] (16,23) [0.0] 

(17,0) [0.0] (17,1) [0.0] (17,2) [0.003435551596895279] (17,3) [0.0013996691691054838] (17,4) [0.0] (17,5) [0.0] (17,6) [0.012978750477159942] (17,7) [0.0001272426517368622] (17,8) [0.0] (17,9) [0.0] (17,10) [0.0] (17,11) [0.0] (17,12) [0.0002544853034737244] (17,13) [0.0002544853034737244] (17,14) [0.0] (17,15) [0.0017813971243160706] (17,16) [0.0] (17,17) [0.7568392925308564] (17,18) [0.002035882427789795] (17,19) [0.0] (17,20) [0.0] (17,21) [0.0] (17,22) [0.2203842728082453] (17,23) [0.0005089706069474488] 

(18,0) [0.0] (18,1) [0.0] (18,2) [0.0023841059602649007] (18,3) [0.0] (18,4) [0.0] (18,5) [0.0] (18,6) [0.0] (18,7) [0.0015894039735099338] (18,8) [0.05549668874172185] (18,9) [0.0] (18,10) [0.0] (18,11) [0.00013245033112582781] (18,12) [0.002119205298013245] (18,13) [0.0005298013245033113] (18,14) [0.0] (18,15) [0.0] (18,16) [0.0] (18,17) [0.0] (18,18) [0.9356291390728477] (18,19) [0.002119205298013245] (18,20) [0.0] (18,21) [0.0] (18,22) [0.0] (18,23) [0.0] 

(19,0) [0.0] (19,1) [0.0] (19,2) [0.0] (19,3) [0.0] (19,4) [0.0] (19,5) [0.0] (19,6) [0.0] (19,7) [0.0011811023622047244] (19,8) [0.04304461942257218] (19,9) [0.0] (19,10) [0.00026246719160104987] (19,11) [0.005380577427821522] (19,12) [0.0] (19,13) [0.0] (19,14) [0.0] (19,15) [0.0] (19,16) [0.0] (19,17) [0.0] (19,18) [0.0] (19,19) [0.9451443569553806] (19,20) [0.0049868766404199474] (19,21) [0.0] (19,22) [0.0] (19,23) [0.0] 

(20,0) [0.0] (20,1) [0.0001276650070215754] (20,2) [0.0001276650070215754] (20,3) [0.0] (20,4) [0.0] (20,5) [0.000638325035107877] (20,6) [0.0011489850631941786] (20,7) [0.0015319800842589048] (20,8) [0.0003829950210647262] (20,9) [0.01327716073024384] (20,10) [0.003191625175539385] (20,11) [0.0008936550491510278] (20,12) [0.0] (20,13) [0.0] (20,14) [0.0] (20,15) [0.0] (20,16) [0.0] (20,17) [0.0] (20,18) [0.0] (20,19) [0.006127920337035619] (20,20) [0.9722966934763182] (20,21) [0.0002553300140431508] (20,22) [0.0] (20,23) [0.0] 

(21,0) [0.060223344855091725] (21,1) [0.0010635469290082424] (21,2) [0.0] (21,3) [0.0002658867322520606] (21,4) [0.0] (21,5) [0.0011964902951342726] (21,6) [0.0] (21,7) [0.0006647168306301514] (21,8) [0.0] (21,9) [0.0001329433661260303] (21,10) [0.0] (21,11) [0.0] (21,12) [0.0] (21,13) [0.0] (21,14) [0.0] (21,15) [0.0] (21,16) [0.0010635469290082424] (21,17) [0.0] (21,18) [0.0] (21,19) [0.0] (21,20) [0.0007976601967561817] (21,21) [0.934591863865993] (21,22) [0.0] (21,23) [0.0] 

(22,0) [0.0] (22,1) [0.0] (22,2) [0.12630966239813737] (22,3) [0.0] (22,4) [0.0005820721769499418] (22,5) [0.0] (22,6) [0.020372526193247965] (22,7) [0.00043655413271245633] (22,8) [0.016443538998835855] (22,9) [0.0] (22,10) [0.0] (22,11) [0.0] (22,12) [0.01571594877764843] (22,13) [0.032596041909196745] (22,14) [0.0] (22,15) [0.0] (22,16) [0.0] (22,17) [0.0] (22,18) [0.0] (22,19) [0.0] (22,20) [0.0] (22,21) [0.0] (22,22) [0.7860884749708964] (22,23) [0.0014551804423748546] 

(23,0) [0.0] (23,1) [0.0] (23,2) [0.0037340226913686633] (23,3) [0.0] (23,4) [0.0024414763751256646] (23,5) [0.0] (23,6) [0.012781846905069654] (23,7) [0.000718081286801666] (23,8) [0.1292546316242999] (23,9) [0.0] (23,10) [0.0] (23,11) [0.0] (23,12) [0.33433864713485567] (23,13) [0.008616975441619991] (23,14) [0.0] (23,15) [0.0] (23,16) [0.0] (23,17) [0.0] (23,18) [0.0005744650294413329] (23,19) [0.0] (23,20) [0.0] (23,21) [0.0] (23,22) [0.004882952750251329] (23,23) [0.5026569007611662] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/diagonal_aoa_tm_0_l_1.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted AoA},
xmin=-0.5,
xmax=2.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual AoA},
ymin=-0.5,
ymax=2.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
xtick={0,1,2},
xticklabels={$-45^\circ$, $0^\circ$, $45^\circ$},
ytick={0,1,2},
yticklabels={$-45^\circ$, $0^\circ$, $45^\circ$},
yticklabel style={rotate=90, anchor=center},
yticklabel shift=5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.9537777777777778] (0,1) [0.002944444444444445] (0,2) [0.04327777777777778] 

(1,0) [0.08722222222222223] (1,1) [0.8678888888888889] (1,2) [0.04488888888888889] 

(2,0) [0.024055555555555556] (2,1) [0.008833333333333334] (2,2) [0.9671111111111111] 

};
\end{axis}
\end{tikzpicture}



==> latex_figs/no_federated/cm_tr-A-tr-A-ep-10-pdu-0.1-ntag-20.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted Tag ID},
xmin=-0.5,
xmax=19.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual Tag ID},
ymin=-0.5,
ymax=19.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.7272727272727273] (0,1) [0.0] (0,2) [0.0] (0,3) [0.0] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [0.0] (0,8) [0.0] (0,9) [0.0] (0,10) [0.0] (0,11) [0.0] (0,12) [0.0] (0,13) [0.0] (0,14) [0.0] (0,15) [0.0] (0,16) [0.0] (0,17) [0.2727272727272727] (0,18) [0.0] (0,19) [0.0] 

(1,0) [0.0] (1,1) [0.9658634538152611] (1,2) [0.0] (1,3) [0.0] (1,4) [0.0] (1,5) [0.0] (1,6) [0.0] (1,7) [0.0] (1,8) [0.0] (1,9) [0.0] (1,10) [0.0] (1,11) [0.0] (1,12) [0.0] (1,13) [0.03413654618473896] (1,14) [0.0] (1,15) [0.0] (1,16) [0.0] (1,17) [0.0] (1,18) [0.0] (1,19) [0.0] 

(2,0) [0.0] (2,1) [0.0] (2,2) [0.9089692101740294] (2,3) [0.0] (2,4) [0.0] (2,5) [0.0] (2,6) [0.0] (2,7) [0.09103078982597054] (2,8) [0.0] (2,9) [0.0] (2,10) [0.0] (2,11) [0.0] (2,12) [0.0] (2,13) [0.0] (2,14) [0.0] (2,15) [0.0] (2,16) [0.0] (2,17) [0.0] (2,18) [0.0] (2,19) [0.0] 

(3,0) [0.0] (3,1) [0.0] (3,2) [0.0] (3,3) [0.42924211938296447] (3,4) [0.0] (3,5) [0.0] (3,6) [0.0] (3,7) [0.0] (3,8) [0.0] (3,9) [0.0] (3,10) [0.002012072434607646] (3,11) [0.0] (3,12) [0.0] (3,13) [0.0] (3,14) [0.0] (3,15) [0.0] (3,16) [0.5687458081824279] (3,17) [0.0] (3,18) [0.0] (3,19) [0.0] 

(4,0) [0.0] (4,1) [0.0] (4,2) [0.0] (4,3) [0.0] (4,4) [0.9811827956989247] (4,5) [0.0] (4,6) [0.0] (4,7) [0.0] (4,8) [0.0] (4,9) [0.01881720430107527] (4,10) [0.0] (4,11) [0.0] (4,12) [0.0] (4,13) [0.0] (4,14) [0.0] (4,15) [0.0] (4,16) [0.0] (4,17) [0.0] (4,18) [0.0] (4,19) [0.0] 

(5,0) [0.0] (5,1) [0.0] (5,2) [0.0] (5,3) [0.0] (5,4) [0.0] (5,5) [1.0] (5,6) [0.0] (5,7) [0.0] (5,8) [0.0] (5,9) [0.0] (5,10) [0.0] (5,11) [0.0] (5,12) [0.0] (5,13) [0.0] (5,14) [0.0] (5,15) [0.0] (5,16) [0.0] (5,17) [0.0] (5,18) [0.0] (5,19) [0.0] 

(6,0) [0.0] (6,1) [0.0] (6,2) [0.0] (6,3) [0.0] (6,4) [0.0] (6,5) [0.0] (6,6) [0.6297786720321932] (6,7) [0.0] (6,8) [0.3702213279678068] (6,9) [0.0] (6,10) [0.0] (6,11) [0.0] (6,12) [0.0] (6,13) [0.0] (6,14) [0.0] (6,15) [0.0] (6,16) [0.0] (6,17) [0.0] (6,18) [0.0] (6,19) [0.0] 

(7,0) [0.0] (7,1) [0.0] (7,2) [0.0] (7,3) [0.0] (7,4) [0.0] (7,5) [0.0] (7,6) [0.0] (7,7) [1.0] (7,8) [0.0] (7,9) [0.0] (7,10) [0.0] (7,11) [0.0] (7,12) [0.0] (7,13) [0.0] (7,14) [0.0] (7,15) [0.0] (7,16) [0.0] (7,17) [0.0] (7,18) [0.0] (7,19) [0.0] 

(8,0) [0.0] (8,1) [0.0] (8,2) [0.0] (8,3) [0.0] (8,4) [0.0] (8,5) [0.0] (8,6) [0.0] (8,7) [0.0] (8,8) [1.0] (8,9) [0.0] (8,10) [0.0] (8,11) [0.0] (8,12) [0.0] (8,13) [0.0] (8,14) [0.0] (8,15) [0.0] (8,16) [0.0] (8,17) [0.0] (8,18) [0.0] (8,19) [0.0] 

(9,0) [0.0] (9,1) [0.0] (9,2) [0.0] (9,3) [0.0] (9,4) [0.0] (9,5) [0.0] (9,6) [0.0] (9,7) [0.0] (9,8) [0.0] (9,9) [1.0] (9,10) [0.0] (9,11) [0.0] (9,12) [0.0] (9,13) [0.0] (9,14) [0.0] (9,15) [0.0] (9,16) [0.0] (9,17) [0.0] (9,18) [0.0] (9,19) [0.0] 

(10,0) [0.0] (10,1) [0.0] (10,2) [0.0] (10,3) [0.0] (10,4) [0.0] (10,5) [0.0] (10,6) [0.0] (10,7) [0.0] (10,8) [0.0] (10,9) [0.0] (10,10) [0.6397849462365591] (10,11) [0.0] (10,12) [0.0] (10,13) [0.0] (10,14) [0.0] (10,15) [0.0] (10,16) [0.3602150537634409] (10,17) [0.0] (10,18) [0.0] (10,19) [0.0] 

(11,0) [0.0] (11,1) [0.002012072434607646] (11,2) [0.0] (11,3) [0.0] (11,4) [0.0] (11,5) [0.0] (11,6) [0.0] (11,7) [0.0] (11,8) [0.0026827632461435278] (11,9) [0.0] (11,10) [0.0] (11,11) [0.9926224010731053] (11,12) [0.0] (11,13) [0.0026827632461435278] (11,14) [0.0] (11,15) [0.0] (11,16) [0.0] (11,17) [0.0] (11,18) [0.0] (11,19) [0.0] 

(12,0) [0.0] (12,1) [0.0] (12,2) [0.0] (12,3) [0.0] (12,4) [0.0] (12,5) [0.0] (12,6) [0.0] (12,7) [0.0] (12,8) [0.0] (12,9) [0.0] (12,10) [0.0] (12,11) [0.0] (12,12) [1.0] (12,13) [0.0] (12,14) [0.0] (12,15) [0.0] (12,16) [0.0] (12,17) [0.0] (12,18) [0.0] (12,19) [0.0] 

(13,0) [0.0] (13,1) [0.003360215053763441] (13,2) [0.0] (13,3) [0.0] (13,4) [0.0] (13,5) [0.0] (13,6) [0.0] (13,7) [0.0] (13,8) [0.0] (13,9) [0.0] (13,10) [0.0] (13,11) [0.0013440860215053765] (13,12) [0.0] (13,13) [0.9952956989247311] (13,14) [0.0] (13,15) [0.0] (13,16) [0.0] (13,17) [0.0] (13,18) [0.0] (13,19) [0.0] 

(14,0) [0.0] (14,1) [0.0] (14,2) [0.0] (14,3) [0.0] (14,4) [0.0] (14,5) [0.0] (14,6) [0.006024096385542169] (14,7) [0.0] (14,8) [0.009370816599732263] (14,9) [0.0] (14,10) [0.0] (14,11) [0.0] (14,12) [0.0] (14,13) [0.0] (14,14) [0.9846050870147256] (14,15) [0.0] (14,16) [0.0] (14,17) [0.0] (14,18) [0.0] (14,19) [0.0] 

(15,0) [0.0] (15,1) [0.0] (15,2) [0.0] (15,3) [0.0] (15,4) [0.0] (15,5) [0.0] (15,6) [0.0] (15,7) [0.0] (15,8) [0.0] (15,9) [0.0] (15,10) [0.0] (15,11) [0.0] (15,12) [0.0] (15,13) [0.0] (15,14) [0.0] (15,15) [1.0] (15,16) [0.0] (15,17) [0.0] (15,18) [0.0] (15,19) [0.0] 

(16,0) [0.0] (16,1) [0.0] (16,2) [0.0] (16,3) [0.0] (16,4) [0.0] (16,5) [0.0] (16,6) [0.0] (16,7) [0.0] (16,8) [0.0] (16,9) [0.0] (16,10) [0.0006706908115358819] (16,11) [0.0] (16,12) [0.0] (16,13) [0.0] (16,14) [0.0] (16,15) [0.0] (16,16) [0.9993293091884641] (16,17) [0.0] (16,18) [0.0] (16,19) [0.0] 

(17,0) [0.012121212121212121] (17,1) [0.0] (17,2) [0.0] (17,3) [0.0] (17,4) [0.0] (17,5) [0.0] (17,6) [0.0] (17,7) [0.0] (17,8) [0.0] (17,9) [0.0] (17,10) [0.0] (17,11) [0.0] (17,12) [0.0] (17,13) [0.0] (17,14) [0.0] (17,15) [0.0] (17,16) [0.0] (17,17) [0.9656565656565657] (17,18) [0.022222222222222223] (17,19) [0.0] 

(18,0) [0.0] (18,1) [0.0] (18,2) [0.0] (18,3) [0.0] (18,4) [0.0] (18,5) [0.0] (18,6) [0.0] (18,7) [0.0] (18,8) [0.0] (18,9) [0.0] (18,10) [0.0] (18,11) [0.0] (18,12) [0.0] (18,13) [0.0] (18,14) [0.0] (18,15) [0.0] (18,16) [0.0] (18,17) [0.0] (18,18) [1.0] (18,19) [0.0] 

(19,0) [0.0] (19,1) [0.0] (19,2) [0.0] (19,3) [0.0] (19,4) [0.0] (19,5) [0.0] (19,6) [0.0] (19,7) [0.0] (19,8) [0.0] (19,9) [0.0] (19,10) [0.0] (19,11) [0.0] (19,12) [0.0] (19,13) [0.0] (19,14) [0.0] (19,15) [0.0] (19,16) [0.0] (19,17) [0.0] (19,18) [0.0] (19,19) [1.0] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/no_federated/cm_tr-A-tr-A-ep-10-pdu-0.1-ntag-200.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted Tag ID},
xmin=-0.5,
xmax=19.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual Tag ID},
ymin=-0.5,
ymax=19.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.9575757575757575] (0,1) [0.0] (0,2) [0.0] (0,3) [0.0] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [0.0] (0,8) [0.0] (0,9) [0.0] (0,10) [0.0] (0,11) [0.0] (0,12) [0.0] (0,13) [0.0] (0,14) [0.0] (0,15) [0.0] (0,16) [0.0] (0,17) [0.0] (0,18) [0.0] (0,19) [0.0053872053872053875] 

(1,0) [0.0] (1,1) [0.9685408299866132] (1,2) [0.0] (1,3) [0.0] (1,4) [0.0] (1,5) [0.0] (1,6) [0.00535475234270415] (1,7) [0.0] (1,8) [0.0] (1,9) [0.0] (1,10) [0.0] (1,11) [0.0] (1,12) [0.0] (1,13) [0.0] (1,14) [0.0] (1,15) [0.0] (1,16) [0.0] (1,17) [0.0] (1,18) [0.0] (1,19) [0.0] 

(2,0) [0.0] (2,1) [0.0] (2,2) [0.9799196787148594] (2,3) [0.0] (2,4) [0.0] (2,5) [0.0] (2,6) [0.0] (2,7) [0.0] (2,8) [0.0] (2,9) [0.0] (2,10) [0.0] (2,11) [0.0] (2,12) [0.0] (2,13) [0.0] (2,14) [0.0] (2,15) [0.0] (2,16) [0.0] (2,17) [0.0] (2,18) [0.0] (2,19) [0.0] 

(3,0) [0.0] (3,1) [0.0] (3,2) [0.0] (3,3) [0.9134808853118712] (3,4) [0.0] (3,5) [0.0] (3,6) [0.0] (3,7) [0.0] (3,8) [0.0] (3,9) [0.0] (3,10) [0.0] (3,11) [0.0] (3,12) [0.0] (3,13) [0.0] (3,14) [0.0] (3,15) [0.0] (3,16) [0.0] (3,17) [0.0006706908115358819] (3,18) [0.0] (3,19) [0.0] 

(4,0) [0.0] (4,1) [0.0] (4,2) [0.0] (4,3) [0.0] (4,4) [0.8158602150537635] (4,5) [0.0] (4,6) [0.0] (4,7) [0.0] (4,8) [0.0] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] (4,12) [0.0] (4,13) [0.0] (4,14) [0.0] (4,15) [0.0] (4,16) [0.0] (4,17) [0.0] (4,18) [0.0] (4,19) [0.0] 

(5,0) [0.0] (5,1) [0.0] (5,2) [0.0] (5,3) [0.0] (5,4) [0.0] (5,5) [0.6955063715627096] (5,6) [0.0] (5,7) [0.0] (5,8) [0.0] (5,9) [0.0] (5,10) [0.0] (5,11) [0.0] (5,12) [0.0] (5,13) [0.0] (5,14) [0.0] (5,15) [0.0] (5,16) [0.0] (5,17) [0.0] (5,18) [0.0] (5,19) [0.0] 

(6,0) [0.0] (6,1) [0.0] (6,2) [0.0] (6,3) [0.0] (6,4) [0.0] (6,5) [0.0] (6,6) [0.9832327297116029] (6,7) [0.0] (6,8) [0.0] (6,9) [0.0] (6,10) [0.0] (6,11) [0.0] (6,12) [0.0] (6,13) [0.0] (6,14) [0.0] (6,15) [0.0] (6,16) [0.0] (6,17) [0.0] (6,18) [0.0] (6,19) [0.0] 

(7,0) [0.0] (7,1) [0.0] (7,2) [0.0] (7,3) [0.0] (7,4) [0.0] (7,5) [0.0] (7,6) [0.0] (7,7) [0.8960863697705803] (7,8) [0.0] (7,9) [0.0] (7,10) [0.0] (7,11) [0.0] (7,12) [0.0] (7,13) [0.0] (7,14) [0.0] (7,15) [0.0] (7,16) [0.0] (7,17) [0.0] (7,18) [0.0] (7,19) [0.0] 

(8,0) [0.0] (8,1) [0.0] (8,2) [0.0] (8,3) [0.0] (8,4) [0.0] (8,5) [0.0] (8,6) [0.0020161290322580645] (8,7) [0.0] (8,8) [0.9637096774193549] (8,9) [0.0] (8,10) [0.0] (8,11) [0.0] (8,12) [0.0] (8,13) [0.0] (8,14) [0.0] (8,15) [0.0] (8,16) [0.0] (8,17) [0.0] (8,18) [0.0] (8,19) [0.0] 

(9,0) [0.0] (9,1) [0.0] (9,2) [0.0] (9,3) [0.0] (9,4) [0.0] (9,5) [0.0] (9,6) [0.0] (9,7) [0.0] (9,8) [0.0] (9,9) [0.8051075268817204] (9,10) [0.0] (9,11) [0.0] (9,12) [0.0] (9,13) [0.0] (9,14) [0.0] (9,15) [0.0] (9,16) [0.0] (9,17) [0.0] (9,18) [0.0006720430107526882] (9,19) [0.0] 

(10,0) [0.0] (10,1) [0.0] (10,2) [0.0] (10,3) [0.0] (10,4) [0.0] (10,5) [0.0] (10,6) [0.0] (10,7) [0.0] (10,8) [0.0] (10,9) [0.0] (10,10) [0.9791666666666666] (10,11) [0.0] (10,12) [0.0] (10,13) [0.0] (10,14) [0.0] (10,15) [0.0] (10,16) [0.0] (10,17) [0.0] (10,18) [0.0] (10,19) [0.0] 

(11,0) [0.0] (11,1) [0.0] (11,2) [0.0006706908115358819] (11,3) [0.0026827632461435278] (11,4) [0.0] (11,5) [0.0] (11,6) [0.0] (11,7) [0.0] (11,8) [0.0] (11,9) [0.0] (11,10) [0.0] (11,11) [0.9463447350771295] (11,12) [0.0] (11,13) [0.0] (11,14) [0.0] (11,15) [0.0] (11,16) [0.012743125419181758] (11,17) [0.011401743796109993] (11,18) [0.0] (11,19) [0.0] 

(12,0) [0.0] (12,1) [0.0] (12,2) [0.0] (12,3) [0.0] (12,4) [0.0] (12,5) [0.0] (12,6) [0.0] (12,7) [0.0] (12,8) [0.0] (12,9) [0.0] (12,10) [0.0] (12,11) [0.0] (12,12) [0.9605442176870749] (12,13) [0.0] (12,14) [0.0] (12,15) [0.0] (12,16) [0.0] (12,17) [0.0] (12,18) [0.0] (12,19) [0.0] 

(13,0) [0.0] (13,1) [0.0] (13,2) [0.0] (13,3) [0.0] (13,4) [0.0] (13,5) [0.0] (13,6) [0.0] (13,7) [0.0] (13,8) [0.0] (13,9) [0.0] (13,10) [0.0] (13,11) [0.0006734006734006734] (13,12) [0.0] (13,13) [0.8760942760942761] (13,14) [0.0] (13,15) [0.0] (13,16) [0.0] (13,17) [0.0] (13,18) [0.0] (13,19) [0.0] 

(14,0) [0.0] (14,1) [0.0] (14,2) [0.0] (14,3) [0.0] (14,4) [0.0] (14,5) [0.0] (14,6) [0.0] (14,7) [0.0] (14,8) [0.0] (14,9) [0.0] (14,10) [0.0] (14,11) [0.0] (14,12) [0.0] (14,13) [0.0] (14,14) [0.9711021505376344] (14,15) [0.0] (14,16) [0.0] (14,17) [0.0] (14,18) [0.0] (14,19) [0.0] 

(15,0) [0.0] (15,1) [0.0] (15,2) [0.0] (15,3) [0.0] (15,4) [0.0] (15,5) [0.0] (15,6) [0.0] (15,7) [0.0] (15,8) [0.0] (15,9) [0.0] (15,10) [0.0] (15,11) [0.0] (15,12) [0.0] (15,13) [0.0] (15,14) [0.0] (15,15) [0.9858870967741935] (15,16) [0.0] (15,17) [0.0] (15,18) [0.0] (15,19) [0.0] 

(16,0) [0.0] (16,1) [0.0] (16,2) [0.0] (16,3) [0.0026936026936026937] (16,4) [0.0] (16,5) [0.0] (16,6) [0.0] (16,7) [0.0] (16,8) [0.0] (16,9) [0.0] (16,10) [0.0] (16,11) [0.0013468013468013469] (16,12) [0.0] (16,13) [0.0] (16,14) [0.0] (16,15) [0.0] (16,16) [0.9717171717171718] (16,17) [0.0] (16,18) [0.0] (16,19) [0.0] 

(17,0) [0.0] (17,1) [0.0] (17,2) [0.0] (17,3) [0.0] (17,4) [0.0] (17,5) [0.0] (17,6) [0.004704301075268817] (17,7) [0.0] (17,8) [0.0] (17,9) [0.0] (17,10) [0.0] (17,11) [0.0] (17,12) [0.0] (17,13) [0.0] (17,14) [0.0] (17,15) [0.0] (17,16) [0.003360215053763441] (17,17) [0.8440860215053764] (17,18) [0.0] (17,19) [0.0] 

(18,0) [0.0] (18,1) [0.0] (18,2) [0.0] (18,3) [0.0] (18,4) [0.0] (18,5) [0.0] (18,6) [0.0] (18,7) [0.0] (18,8) [0.0] (18,9) [0.0] (18,10) [0.0] (18,11) [0.0] (18,12) [0.0] (18,13) [0.0] (18,14) [0.0] (18,15) [0.0] (18,16) [0.0] (18,17) [0.0] (18,18) [0.9738955823293173] (18,19) [0.0] 

(19,0) [0.0006706908115358819] (19,1) [0.0] (19,2) [0.0] (19,3) [0.0] (19,4) [0.0] (19,5) [0.0] (19,6) [0.0] (19,7) [0.0] (19,8) [0.0] (19,9) [0.0] (19,10) [0.0] (19,11) [0.0] (19,12) [0.0] (19,13) [0.0] (19,14) [0.0] (19,15) [0.0] (19,16) [0.0] (19,17) [0.0] (19,18) [0.0] (19,19) [0.9215291750503019] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/no_federated/cm_tr-C-tr-C-ep-10-pdu-0.1-ntag-20.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted Tag ID},
xmin=-0.5,
xmax=19.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual Tag ID},
ymin=-0.5,
ymax=19.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [1.0] (0,1) [0.0] (0,2) [0.0] (0,3) [0.0] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [0.0] (0,8) [0.0] (0,9) [0.0] (0,10) [0.0] (0,11) [0.0] (0,12) [0.0] (0,13) [0.0] (0,14) [0.0] (0,15) [0.0] (0,16) [0.0] (0,17) [0.0] (0,18) [0.0] (0,19) [0.0] 

(1,0) [0.0] (1,1) [0.31451612903225806] (1,2) [0.0] (1,3) [0.0] (1,4) [0.0] (1,5) [0.0] (1,6) [0.0] (1,7) [0.0] (1,8) [0.0] (1,9) [0.0] (1,10) [0.0] (1,11) [0.6854838709677419] (1,12) [0.0] (1,13) [0.0] (1,14) [0.0] (1,15) [0.0] (1,16) [0.0] (1,17) [0.0] (1,18) [0.0] (1,19) [0.0] 

(2,0) [0.0] (2,1) [0.0] (2,2) [1.0] (2,3) [0.0] (2,4) [0.0] (2,5) [0.0] (2,6) [0.0] (2,7) [0.0] (2,8) [0.0] (2,9) [0.0] (2,10) [0.0] (2,11) [0.0] (2,12) [0.0] (2,13) [0.0] (2,14) [0.0] (2,15) [0.0] (2,16) [0.0] (2,17) [0.0] (2,18) [0.0] (2,19) [0.0] 

(3,0) [0.0] (3,1) [0.0] (3,2) [0.0] (3,3) [0.672053872053872] (3,4) [0.0] (3,5) [0.0] (3,6) [0.0] (3,7) [0.32794612794612793] (3,8) [0.0] (3,9) [0.0] (3,10) [0.0] (3,11) [0.0] (3,12) [0.0] (3,13) [0.0] (3,14) [0.0] (3,15) [0.0] (3,16) [0.0] (3,17) [0.0] (3,18) [0.0] (3,19) [0.0] 

(4,0) [0.0] (4,1) [0.0] (4,2) [0.0] (4,3) [0.0] (4,4) [0.9986559139784946] (4,5) [0.0] (4,6) [0.0] (4,7) [0.0] (4,8) [0.0006720430107526882] (4,9) [0.0] (4,10) [0.0006720430107526882] (4,11) [0.0] (4,12) [0.0] (4,13) [0.0] (4,14) [0.0] (4,15) [0.0] (4,16) [0.0] (4,17) [0.0] (4,18) [0.0] (4,19) [0.0] 

(5,0) [0.0] (5,1) [0.0] (5,2) [0.0] (5,3) [0.0] (5,4) [0.0] (5,5) [1.0] (5,6) [0.0] (5,7) [0.0] (5,8) [0.0] (5,9) [0.0] (5,10) [0.0] (5,11) [0.0] (5,12) [0.0] (5,13) [0.0] (5,14) [0.0] (5,15) [0.0] (5,16) [0.0] (5,17) [0.0] (5,18) [0.0] (5,19) [0.0] 

(6,0) [0.0] (6,1) [0.0] (6,2) [0.0] (6,3) [0.0] (6,4) [0.0] (6,5) [0.0] (6,6) [1.0] (6,7) [0.0] (6,8) [0.0] (6,9) [0.0] (6,10) [0.0] (6,11) [0.0] (6,12) [0.0] (6,13) [0.0] (6,14) [0.0] (6,15) [0.0] (6,16) [0.0] (6,17) [0.0] (6,18) [0.0] (6,19) [0.0] 

(7,0) [0.0] (7,1) [0.0] (7,2) [0.0] (7,3) [0.002688172043010753] (7,4) [0.0] (7,5) [0.0] (7,6) [0.051075268817204304] (7,7) [0.946236559139785] (7,8) [0.0] (7,9) [0.0] (7,10) [0.0] (7,11) [0.0] (7,12) [0.0] (7,13) [0.0] (7,14) [0.0] (7,15) [0.0] (7,16) [0.0] (7,17) [0.0] (7,18) [0.0] (7,19) [0.0] 

(8,0) [0.0] (8,1) [0.0] (8,2) [0.0] (8,3) [0.0] (8,4) [0.0] (8,5) [0.0] (8,6) [0.0] (8,7) [0.0] (8,8) [0.32796780684104626] (8,9) [0.0] (8,10) [0.0] (8,11) [0.0] (8,12) [0.0] (8,13) [0.0] (8,14) [0.0] (8,15) [0.0] (8,16) [0.0] (8,17) [0.0] (8,18) [0.6720321931589537] (8,19) [0.0] 

(9,0) [0.0] (9,1) [0.0] (9,2) [0.0] (9,3) [0.0] (9,4) [0.0] (9,5) [0.0] (9,6) [0.0] (9,7) [0.0] (9,8) [0.0] (9,9) [0.48148148148148145] (9,10) [0.0] (9,11) [0.15218855218855218] (9,12) [0.0] (9,13) [0.09427609427609428] (9,14) [0.0] (9,15) [0.0] (9,16) [0.0] (9,17) [0.0047138047138047135] (9,18) [0.0] (9,19) [0.2673400673400673] 

(10,0) [0.0] (10,1) [0.0] (10,2) [0.0] (10,3) [0.0] (10,4) [0.0] (10,5) [0.0] (10,6) [0.0] (10,7) [0.0] (10,8) [0.0] (10,9) [0.0] (10,10) [0.6457912457912458] (10,11) [0.0] (10,12) [0.0] (10,13) [0.0] (10,14) [0.0] (10,15) [0.0] (10,16) [0.3542087542087542] (10,17) [0.0] (10,18) [0.0] (10,19) [0.0] 

(11,0) [0.0] (11,1) [0.0] (11,2) [0.0] (11,3) [0.0] (11,4) [0.0] (11,5) [0.0] (11,6) [0.0] (11,7) [0.0] (11,8) [0.0] (11,9) [0.0] (11,10) [0.0] (11,11) [0.9959677419354839] (11,12) [0.0] (11,13) [0.004032258064516129] (11,14) [0.0] (11,15) [0.0] (11,16) [0.0] (11,17) [0.0] (11,18) [0.0] (11,19) [0.0] 

(12,0) [0.0] (12,1) [0.0] (12,2) [0.0] (12,3) [0.0] (12,4) [0.0] (12,5) [0.0006706908115358819] (12,6) [0.0] (12,7) [0.0] (12,8) [0.0] (12,9) [0.0] (12,10) [0.0] (12,11) [0.0] (12,12) [0.9993293091884641] (12,13) [0.0] (12,14) [0.0] (12,15) [0.0] (12,16) [0.0] (12,17) [0.0] (12,18) [0.0] (12,19) [0.0] 

(13,0) [0.0] (13,1) [0.0] (13,2) [0.0] (13,3) [0.0] (13,4) [0.0] (13,5) [0.0] (13,6) [0.0] (13,7) [0.0] (13,8) [0.0] (13,9) [0.0] (13,10) [0.0] (13,11) [0.0013468013468013469] (13,12) [0.0] (13,13) [0.9986531986531987] (13,14) [0.0] (13,15) [0.0] (13,16) [0.0] (13,17) [0.0] (13,18) [0.0] (13,19) [0.0] 

(14,0) [0.0] (14,1) [0.0] (14,2) [1.0] (14,3) [0.0] (14,4) [0.0] (14,5) [0.0] (14,6) [0.0] (14,7) [0.0] (14,8) [0.0] (14,9) [0.0] (14,10) [0.0] (14,11) [0.0] (14,12) [0.0] (14,13) [0.0] (14,14) [0.0] (14,15) [0.0] (14,16) [0.0] (14,17) [0.0] (14,18) [0.0] (14,19) [0.0] 

(15,0) [0.0] (15,1) [0.0] (15,2) [0.0] (15,3) [0.0] (15,4) [0.0] (15,5) [0.0] (15,6) [0.0] (15,7) [0.0] (15,8) [0.0] (15,9) [0.0] (15,10) [0.0] (15,11) [0.0] (15,12) [0.0] (15,13) [0.0] (15,14) [0.0] (15,15) [1.0] (15,16) [0.0] (15,17) [0.0] (15,18) [0.0] (15,19) [0.0] 

(16,0) [0.0] (16,1) [0.0] (16,2) [0.0] (16,3) [0.0] (16,4) [0.0] (16,5) [0.002699055330634278] (16,6) [0.0] (16,7) [0.0] (16,8) [0.0] (16,9) [0.0] (16,10) [0.010796221322537112] (16,11) [0.0] (16,12) [0.0] (16,13) [0.0] (16,14) [0.0] (16,15) [0.0] (16,16) [0.9865047233468286] (16,17) [0.0] (16,18) [0.0] (16,19) [0.0] 

(17,0) [0.021462105969148222] (17,1) [0.0] (17,2) [0.0] (17,3) [0.0] (17,4) [0.0] (17,5) [0.0] (17,6) [0.0] (17,7) [0.0] (17,8) [0.0] (17,9) [0.0] (17,10) [0.0] (17,11) [0.4607645875251509] (17,12) [0.0] (17,13) [0.0] (17,14) [0.0] (17,15) [0.0] (17,16) [0.0] (17,17) [0.5177733065057009] (17,18) [0.0] (17,19) [0.0] 

(18,0) [0.0] (18,1) [0.0] (18,2) [0.0] (18,3) [0.0] (18,4) [0.0] (18,5) [0.0] (18,6) [0.0] (18,7) [0.0] (18,8) [0.0053872053872053875] (18,9) [0.0] (18,10) [0.0] (18,11) [0.0] (18,12) [0.0] (18,13) [0.0] (18,14) [0.0] (18,15) [0.0] (18,16) [0.0] (18,17) [0.0] (18,18) [0.9946127946127946] (18,19) [0.0] 

(19,0) [0.0] (19,1) [0.0] (19,2) [0.0] (19,3) [0.0] (19,4) [0.0] (19,5) [0.0] (19,6) [0.0] (19,7) [0.0] (19,8) [0.0] (19,9) [0.002688172043010753] (19,10) [0.0] (19,11) [0.0020161290322580645] (19,12) [0.0] (19,13) [0.010752688172043012] (19,14) [0.0] (19,15) [0.0] (19,16) [0.0] (19,17) [0.0] (19,18) [0.0] (19,19) [0.9845430107526881] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/no_federated/cm_tr-C-tr-C-ep-10-pdu-0.1-ntag-200.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted Tag ID},
xmin=-0.5,
xmax=19.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual Tag ID},
ymin=-0.5,
ymax=19.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.8188552188552188] (0,1) [0.0] (0,2) [0.0] (0,3) [0.0] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [0.0] (0,8) [0.0] (0,9) [0.0] (0,10) [0.0] (0,11) [0.0] (0,12) [0.0] (0,13) [0.0] (0,14) [0.0] (0,15) [0.0] (0,16) [0.0] (0,17) [0.0] (0,18) [0.0] (0,19) [0.0] 

(1,0) [0.0] (1,1) [0.9086021505376344] (1,2) [0.0] (1,3) [0.0] (1,4) [0.0] (1,5) [0.0] (1,6) [0.0] (1,7) [0.0] (1,8) [0.0] (1,9) [0.0] (1,10) [0.0] (1,11) [0.0] (1,12) [0.0] (1,13) [0.0] (1,14) [0.0] (1,15) [0.0] (1,16) [0.0] (1,17) [0.0] (1,18) [0.0] (1,19) [0.0] 

(2,0) [0.0] (2,1) [0.0] (2,2) [0.892018779342723] (2,3) [0.0] (2,4) [0.0] (2,5) [0.0] (2,6) [0.0] (2,7) [0.0] (2,8) [0.0] (2,9) [0.0] (2,10) [0.0] (2,11) [0.0] (2,12) [0.0] (2,13) [0.0013413816230717639] (2,14) [0.009389671361502348] (2,15) [0.0] (2,16) [0.0] (2,17) [0.0] (2,18) [0.0] (2,19) [0.0] 

(3,0) [0.0] (3,1) [0.0] (3,2) [0.0] (3,3) [0.5703703703703704] (3,4) [0.0] (3,5) [0.0] (3,6) [0.035016835016835016] (3,7) [0.028956228956228958] (3,8) [0.0] (3,9) [0.0] (3,10) [0.0] (3,11) [0.0] (3,12) [0.0] (3,13) [0.0] (3,14) [0.0] (3,15) [0.0] (3,16) [0.0] (3,17) [0.0] (3,18) [0.0] (3,19) [0.0] 

(4,0) [0.0] (4,1) [0.0] (4,2) [0.0] (4,3) [0.0] (4,4) [0.9119623655913979] (4,5) [0.0] (4,6) [0.0] (4,7) [0.0] (4,8) [0.0] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] (4,12) [0.0] (4,13) [0.0] (4,14) [0.0] (4,15) [0.0] (4,16) [0.0] (4,17) [0.0] (4,18) [0.0] (4,19) [0.0] 

(5,0) [0.0] (5,1) [0.0] (5,2) [0.0] (5,3) [0.0] (5,4) [0.0] (5,5) [0.8078982597054887] (5,6) [0.0] (5,7) [0.0] (5,8) [0.0] (5,9) [0.0] (5,10) [0.0] (5,11) [0.0] (5,12) [0.0] (5,13) [0.0] (5,14) [0.0] (5,15) [0.0] (5,16) [0.0] (5,17) [0.0] (5,18) [0.0] (5,19) [0.0] 

(6,0) [0.0] (6,1) [0.0] (6,2) [0.0] (6,3) [0.0] (6,4) [0.0] (6,5) [0.0] (6,6) [0.999330655957162] (6,7) [0.0] (6,8) [0.0] (6,9) [0.0] (6,10) [0.0] (6,11) [0.0] (6,12) [0.0] (6,13) [0.0] (6,14) [0.0] (6,15) [0.0] (6,16) [0.0] (6,17) [0.0] (6,18) [0.0] (6,19) [0.0] 

(7,0) [0.0] (7,1) [0.0] (7,2) [0.0] (7,3) [0.002688172043010753] (7,4) [0.0] (7,5) [0.0] (7,6) [0.05913978494623656] (7,7) [0.8286290322580645] (7,8) [0.0] (7,9) [0.0] (7,10) [0.0] (7,11) [0.0] (7,12) [0.0] (7,13) [0.0] (7,14) [0.0] (7,15) [0.0] (7,16) [0.0] (7,17) [0.0] (7,18) [0.0] (7,19) [0.0] 

(8,0) [0.0] (8,1) [0.0] (8,2) [0.0] (8,3) [0.0] (8,4) [0.0] (8,5) [0.0] (8,6) [0.0] (8,7) [0.0] (8,8) [0.4869215291750503] (8,9) [0.0] (8,10) [0.0] (8,11) [0.0] (8,12) [0.0] (8,13) [0.0] (8,14) [0.0] (8,15) [0.0] (8,16) [0.0] (8,17) [0.0] (8,18) [0.0] (8,19) [0.0] 

(9,0) [0.0] (9,1) [0.0] (9,2) [0.0] (9,3) [0.0] (9,4) [0.0] (9,5) [0.0] (9,6) [0.0] (9,7) [0.0] (9,8) [0.0] (9,9) [0.8505050505050505] (9,10) [0.0] (9,11) [0.0] (9,12) [0.0] (9,13) [0.0] (9,14) [0.0] (9,15) [0.0] (9,16) [0.0] (9,17) [0.0] (9,18) [0.0] (9,19) [0.0] 

(10,0) [0.0] (10,1) [0.005376344086021506] (10,2) [0.0] (10,3) [0.0] (10,4) [0.0] (10,5) [0.0] (10,6) [0.0] (10,7) [0.0] (10,8) [0.0] (10,9) [0.0] (10,10) [0.5443548387096774] (10,11) [0.0] (10,12) [0.0] (10,13) [0.0] (10,14) [0.0] (10,15) [0.0] (10,16) [0.0] (10,17) [0.0] (10,18) [0.0] (10,19) [0.0] 

(11,0) [0.0] (11,1) [0.0] (11,2) [0.0] (11,3) [0.0] (11,4) [0.0] (11,5) [0.0] (11,6) [0.0] (11,7) [0.0] (11,8) [0.0] (11,9) [0.0] (11,10) [0.0] (11,11) [0.9203778677462888] (11,12) [0.0] (11,13) [0.0] (11,14) [0.0] (11,15) [0.0] (11,16) [0.0] (11,17) [0.0] (11,18) [0.0] (11,19) [0.0] 

(12,0) [0.0006775067750677507] (12,1) [0.0] (12,2) [0.0] (12,3) [0.0] (12,4) [0.0] (12,5) [0.0] (12,6) [0.0] (12,7) [0.0] (12,8) [0.0] (12,9) [0.0] (12,10) [0.0] (12,11) [0.0] (12,12) [0.8644986449864499] (12,13) [0.0] (12,14) [0.0] (12,15) [0.0] (12,16) [0.0] (12,17) [0.0] (12,18) [0.0] (12,19) [0.0] 

(13,0) [0.0] (13,1) [0.0] (13,2) [0.0] (13,3) [0.0] (13,4) [0.0] (13,5) [0.0] (13,6) [0.0] (13,7) [0.0] (13,8) [0.0] (13,9) [0.0] (13,10) [0.0] (13,11) [0.0] (13,12) [0.0] (13,13) [0.7686116700201208] (13,14) [0.03085177733065057] (13,15) [0.0] (13,16) [0.0] (13,17) [0.0] (13,18) [0.0] (13,19) [0.0] 

(14,0) [0.0] (14,1) [0.0] (14,2) [0.0] (14,3) [0.0] (14,4) [0.0] (14,5) [0.0] (14,6) [0.0] (14,7) [0.0] (14,8) [0.0] (14,9) [0.0] (14,10) [0.0] (14,11) [0.0] (14,12) [0.0] (14,13) [0.0006734006734006734] (14,14) [0.8208754208754209] (14,15) [0.0] (14,16) [0.0] (14,17) [0.0] (14,18) [0.0] (14,19) [0.0] 

(15,0) [0.0] (15,1) [0.0] (15,2) [0.0] (15,3) [0.0] (15,4) [0.0] (15,5) [0.0] (15,6) [0.0] (15,7) [0.0] (15,8) [0.0] (15,9) [0.0] (15,10) [0.0] (15,11) [0.0] (15,12) [0.0] (15,13) [0.0] (15,14) [0.0] (15,15) [0.9479377958079783] (15,16) [0.0] (15,17) [0.0] (15,18) [0.0] (15,19) [0.0] 

(16,0) [0.0] (16,1) [0.0] (16,2) [0.0] (16,3) [0.0] (16,4) [0.0] (16,5) [0.0] (16,6) [0.0] (16,7) [0.0] (16,8) [0.0] (16,9) [0.0] (16,10) [0.0] (16,11) [0.0] (16,12) [0.0] (16,13) [0.0] (16,14) [0.0] (16,15) [0.0] (16,16) [0.9676767676767677] (16,17) [0.0] (16,18) [0.0006734006734006734] (16,19) [0.0] 

(17,0) [0.0] (17,1) [0.0] (17,2) [0.0] (17,3) [0.0] (17,4) [0.0] (17,5) [0.0] (17,6) [0.0] (17,7) [0.0] (17,8) [0.0] (17,9) [0.0] (17,10) [0.0] (17,11) [0.0] (17,12) [0.0] (17,13) [0.0] (17,14) [0.0] (17,15) [0.0] (17,16) [0.0] (17,17) [0.9112903225806451] (17,18) [0.0] (17,19) [0.0] 

(18,0) [0.0] (18,1) [0.0] (18,2) [0.0] (18,3) [0.0] (18,4) [0.0] (18,5) [0.0] (18,6) [0.0] (18,7) [0.0] (18,8) [0.0] (18,9) [0.0] (18,10) [0.0] (18,11) [0.0] (18,12) [0.0006720430107526882] (18,13) [0.0] (18,14) [0.0] (18,15) [0.0] (18,16) [0.008064516129032258] (18,17) [0.0] (18,18) [0.6586021505376344] (18,19) [0.0] 

(19,0) [0.0] (19,1) [0.0] (19,2) [0.0] (19,3) [0.0] (19,4) [0.0] (19,5) [0.0] (19,6) [0.0] (19,7) [0.0] (19,8) [0.0] (19,9) [0.0] (19,10) [0.0] (19,11) [0.0] (19,12) [0.0] (19,13) [0.0] (19,14) [0.0] (19,15) [0.0] (19,16) [0.0006706908115358819] (19,17) [0.0] (19,18) [0.0] (19,19) [0.9282360831656606] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/no_federated/cm_tr-C-tr-C-ep-10-pdu-1-ntag-20.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted Tag ID},
xmin=-0.5,
xmax=19.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual Tag ID},
ymin=-0.5,
ymax=19.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [1.0] (0,1) [0.0] (0,2) [0.0] (0,3) [0.0] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [0.0] (0,8) [0.0] (0,9) [0.0] (0,10) [0.0] (0,11) [0.0] (0,12) [0.0] (0,13) [0.0] (0,14) [0.0] (0,15) [0.0] (0,16) [0.0] (0,17) [0.0] (0,18) [0.0] (0,19) [0.0] 

(1,0) [0.0] (1,1) [0.9973118279569892] (1,2) [0.0] (1,3) [0.0] (1,4) [0.0] (1,5) [0.0] (1,6) [0.0] (1,7) [0.0] (1,8) [0.0] (1,9) [0.0] (1,10) [0.0] (1,11) [0.0020161290322580645] (1,12) [0.0] (1,13) [0.0] (1,14) [0.0006720430107526882] (1,15) [0.0] (1,16) [0.0] (1,17) [0.0] (1,18) [0.0] (1,19) [0.0] 

(2,0) [0.0] (2,1) [0.0] (2,2) [1.0] (2,3) [0.0] (2,4) [0.0] (2,5) [0.0] (2,6) [0.0] (2,7) [0.0] (2,8) [0.0] (2,9) [0.0] (2,10) [0.0] (2,11) [0.0] (2,12) [0.0] (2,13) [0.0] (2,14) [0.0] (2,15) [0.0] (2,16) [0.0] (2,17) [0.0] (2,18) [0.0] (2,19) [0.0] 

(3,0) [0.0] (3,1) [0.0] (3,2) [0.0] (3,3) [0.9845117845117846] (3,4) [0.0] (3,5) [0.0] (3,6) [0.0006734006734006734] (3,7) [0.014814814814814815] (3,8) [0.0] (3,9) [0.0] (3,10) [0.0] (3,11) [0.0] (3,12) [0.0] (3,13) [0.0] (3,14) [0.0] (3,15) [0.0] (3,16) [0.0] (3,17) [0.0] (3,18) [0.0] (3,19) [0.0] 

(4,0) [0.0] (4,1) [0.0] (4,2) [0.0] (4,3) [0.0] (4,4) [0.9959677419354839] (4,5) [0.0] (4,6) [0.0] (4,7) [0.0] (4,8) [0.0020161290322580645] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] (4,12) [0.0] (4,13) [0.0] (4,14) [0.0] (4,15) [0.0] (4,16) [0.0006720430107526882] (4,17) [0.0] (4,18) [0.0006720430107526882] (4,19) [0.0006720430107526882] 

(5,0) [0.0] (5,1) [0.0] (5,2) [0.0] (5,3) [0.0] (5,4) [0.0] (5,5) [0.9926372155287818] (5,6) [0.0] (5,7) [0.0] (5,8) [0.0006693440428380187] (5,9) [0.0] (5,10) [0.004016064257028112] (5,11) [0.0] (5,12) [0.0] (5,13) [0.0] (5,14) [0.0] (5,15) [0.0] (5,16) [0.002677376171352075] (5,17) [0.0] (5,18) [0.0] (5,19) [0.0] 

(6,0) [0.0] (6,1) [0.0] (6,2) [0.0] (6,3) [0.0] (6,4) [0.0] (6,5) [0.0] (6,6) [1.0] (6,7) [0.0] (6,8) [0.0] (6,9) [0.0] (6,10) [0.0] (6,11) [0.0] (6,12) [0.0] (6,13) [0.0] (6,14) [0.0] (6,15) [0.0] (6,16) [0.0] (6,17) [0.0] (6,18) [0.0] (6,19) [0.0] 

(7,0) [0.0] (7,1) [0.0] (7,2) [0.0] (7,3) [0.033602150537634407] (7,4) [0.0] (7,5) [0.0] (7,6) [0.09274193548387097] (7,7) [0.8736559139784946] (7,8) [0.0] (7,9) [0.0] (7,10) [0.0] (7,11) [0.0] (7,12) [0.0] (7,13) [0.0] (7,14) [0.0] (7,15) [0.0] (7,16) [0.0] (7,17) [0.0] (7,18) [0.0] (7,19) [0.0] 

(8,0) [0.0] (8,1) [0.0] (8,2) [0.0] (8,3) [0.0] (8,4) [0.0] (8,5) [0.0] (8,6) [0.0] (8,7) [0.0] (8,8) [0.9785378940308518] (8,9) [0.0] (8,10) [0.0026827632461435278] (8,11) [0.0] (8,12) [0.0] (8,13) [0.0] (8,14) [0.0] (8,15) [0.0] (8,16) [0.004024144869215292] (8,17) [0.0] (8,18) [0.014755197853789403] (8,19) [0.0] 

(9,0) [0.0] (9,1) [0.0047138047138047135] (9,2) [0.0] (9,3) [0.0] (9,4) [0.0] (9,5) [0.0] (9,6) [0.0] (9,7) [0.0] (9,8) [0.0] (9,9) [0.5973063973063973] (9,10) [0.0] (9,11) [0.08956228956228957] (9,12) [0.0] (9,13) [0.30505050505050507] (9,14) [0.0] (9,15) [0.0] (9,16) [0.0] (9,17) [0.003367003367003367] (9,18) [0.0] (9,19) [0.0] 

(10,0) [0.0] (10,1) [0.0] (10,2) [0.0] (10,3) [0.0] (10,4) [0.0] (10,5) [0.008754208754208754] (10,6) [0.0] (10,7) [0.0] (10,8) [0.010101010101010102] (10,9) [0.0] (10,10) [0.9333333333333333] (10,11) [0.0] (10,12) [0.0] (10,13) [0.0] (10,14) [0.0] (10,15) [0.0] (10,16) [0.04713804713804714] (10,17) [0.0] (10,18) [0.0006734006734006734] (10,19) [0.0] 

(11,0) [0.0] (11,1) [0.012096774193548387] (11,2) [0.0] (11,3) [0.0] (11,4) [0.0] (11,5) [0.0] (11,6) [0.0] (11,7) [0.0] (11,8) [0.0] (11,9) [0.0] (11,10) [0.0] (11,11) [0.9758064516129032] (11,12) [0.0] (11,13) [0.012096774193548387] (11,14) [0.0] (11,15) [0.0] (11,16) [0.0] (11,17) [0.0] (11,18) [0.0] (11,19) [0.0] 

(12,0) [0.0] (12,1) [0.0] (12,2) [0.0] (12,3) [0.0] (12,4) [0.0] (12,5) [0.0] (12,6) [0.0] (12,7) [0.0] (12,8) [0.0006706908115358819] (12,9) [0.0] (12,10) [0.0] (12,11) [0.0006706908115358819] (12,12) [0.9973172367538564] (12,13) [0.0] (12,14) [0.0] (12,15) [0.0006706908115358819] (12,16) [0.0006706908115358819] (12,17) [0.0] (12,18) [0.0] (12,19) [0.0] 

(13,0) [0.0] (13,1) [0.0] (13,2) [0.0] (13,3) [0.0] (13,4) [0.0] (13,5) [0.0] (13,6) [0.0] (13,7) [0.0] (13,8) [0.0] (13,9) [0.0] (13,10) [0.0] (13,11) [0.006734006734006734] (13,12) [0.0] (13,13) [0.9932659932659933] (13,14) [0.0] (13,15) [0.0] (13,16) [0.0] (13,17) [0.0] (13,18) [0.0] (13,19) [0.0] 

(14,0) [0.0] (14,1) [0.0] (14,2) [0.050505050505050504] (14,3) [0.0] (14,4) [0.0] (14,5) [0.0] (14,6) [0.0] (14,7) [0.0] (14,8) [0.0] (14,9) [0.0] (14,10) [0.00202020202020202] (14,11) [0.0] (14,12) [0.0] (14,13) [0.0] (14,14) [0.9474747474747475] (14,15) [0.0] (14,16) [0.0] (14,17) [0.0] (14,18) [0.0] (14,19) [0.0] 

(15,0) [0.0] (15,1) [0.0] (15,2) [0.0] (15,3) [0.0006720430107526882] (15,4) [0.0] (15,5) [0.0] (15,6) [0.0] (15,7) [0.0] (15,8) [0.0] (15,9) [0.0] (15,10) [0.0006720430107526882] (15,11) [0.0] (15,12) [0.0] (15,13) [0.0] (15,14) [0.0] (15,15) [0.9986559139784946] (15,16) [0.0] (15,17) [0.0] (15,18) [0.0] (15,19) [0.0] 

(16,0) [0.0] (16,1) [0.0] (16,2) [0.0] (16,3) [0.0] (16,4) [0.0] (16,5) [0.0033738191632928477] (16,6) [0.0] (16,7) [0.0] (16,8) [0.0] (16,9) [0.0] (16,10) [0.0] (16,11) [0.0] (16,12) [0.0006747638326585695] (16,13) [0.0] (16,14) [0.0] (16,15) [0.0] (16,16) [0.9959514170040485] (16,17) [0.0] (16,18) [0.0] (16,19) [0.0] 

(17,0) [0.01609657947686117] (17,1) [0.0] (17,2) [0.0] (17,3) [0.0] (17,4) [0.0] (17,5) [0.0] (17,6) [0.0] (17,7) [0.0] (17,8) [0.0] (17,9) [0.0] (17,10) [0.0] (17,11) [0.00335345405767941] (17,12) [0.0] (17,13) [0.0] (17,14) [0.0] (17,15) [0.0] (17,16) [0.0] (17,17) [0.9805499664654594] (17,18) [0.0] (17,19) [0.0] 

(18,0) [0.0] (18,1) [0.0] (18,2) [0.0] (18,3) [0.0] (18,4) [0.0] (18,5) [0.0] (18,6) [0.0] (18,7) [0.0] (18,8) [0.0430976430976431] (18,9) [0.0] (18,10) [0.0013468013468013469] (18,11) [0.0] (18,12) [0.0] (18,13) [0.0] (18,14) [0.0] (18,15) [0.0] (18,16) [0.050505050505050504] (18,17) [0.0] (18,18) [0.9050505050505051] (18,19) [0.0] 

(19,0) [0.0] (19,1) [0.0] (19,2) [0.0] (19,3) [0.0] (19,4) [0.0] (19,5) [0.0] (19,6) [0.0] (19,7) [0.0] (19,8) [0.0] (19,9) [0.0006720430107526882] (19,10) [0.0] (19,11) [0.019489247311827957] (19,12) [0.0] (19,13) [0.13172043010752688] (19,14) [0.0] (19,15) [0.0] (19,16) [0.0] (19,17) [0.0] (19,18) [0.0] (19,19) [0.8481182795698925] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/no_federated/cm_tr-C-tr-C-ep-10-pdu-1-ntag-200.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted Tag ID},
xmin=-0.5,
xmax=19.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual Tag ID},
ymin=-0.5,
ymax=19.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.9723905723905724] (0,1) [0.0] (0,2) [0.0] (0,3) [0.0] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [0.0] (0,8) [0.0] (0,9) [0.0] (0,10) [0.0] (0,11) [0.0] (0,12) [0.0] (0,13) [0.0] (0,14) [0.0] (0,15) [0.0] (0,16) [0.0] (0,17) [0.0] (0,18) [0.0] (0,19) [0.0] 

(1,0) [0.0] (1,1) [0.9966397849462365] (1,2) [0.0] (1,3) [0.0] (1,4) [0.0] (1,5) [0.0] (1,6) [0.0] (1,7) [0.0] (1,8) [0.0] (1,9) [0.0] (1,10) [0.0] (1,11) [0.0] (1,12) [0.0] (1,13) [0.0] (1,14) [0.0] (1,15) [0.0] (1,16) [0.0] (1,17) [0.0] (1,18) [0.0] (1,19) [0.0] 

(2,0) [0.0] (2,1) [0.0] (2,2) [0.994634473507713] (2,3) [0.0] (2,4) [0.0] (2,5) [0.0] (2,6) [0.0] (2,7) [0.0] (2,8) [0.0] (2,9) [0.0] (2,10) [0.0] (2,11) [0.0] (2,12) [0.0] (2,13) [0.0006706908115358819] (2,14) [0.002012072434607646] (2,15) [0.0] (2,16) [0.0] (2,17) [0.0] (2,18) [0.0] (2,19) [0.0] 

(3,0) [0.0] (3,1) [0.0] (3,2) [0.0] (3,3) [0.9474747474747475] (3,4) [0.0] (3,5) [0.0] (3,6) [0.0] (3,7) [0.03771043771043771] (3,8) [0.0] (3,9) [0.0] (3,10) [0.0] (3,11) [0.0] (3,12) [0.0] (3,13) [0.0] (3,14) [0.0] (3,15) [0.0] (3,16) [0.0] (3,17) [0.0] (3,18) [0.0] (3,19) [0.0] 

(4,0) [0.0] (4,1) [0.0] (4,2) [0.0] (4,3) [0.0] (4,4) [0.978494623655914] (4,5) [0.0] (4,6) [0.0] (4,7) [0.0] (4,8) [0.0] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] (4,12) [0.0] (4,13) [0.0] (4,14) [0.0] (4,15) [0.0] (4,16) [0.0] (4,17) [0.0] (4,18) [0.0] (4,19) [0.0] 

(5,0) [0.0] (5,1) [0.0] (5,2) [0.0] (5,3) [0.0] (5,4) [0.0] (5,5) [0.9765729585006694] (5,6) [0.0] (5,7) [0.0] (5,8) [0.0] (5,9) [0.0] (5,10) [0.0] (5,11) [0.0] (5,12) [0.0] (5,13) [0.0] (5,14) [0.0] (5,15) [0.0] (5,16) [0.0] (5,17) [0.0] (5,18) [0.0] (5,19) [0.0] 

(6,0) [0.0] (6,1) [0.0] (6,2) [0.0] (6,3) [0.0] (6,4) [0.0] (6,5) [0.0] (6,6) [0.92904953145917] (6,7) [0.02610441767068273] (6,8) [0.0] (6,9) [0.0] (6,10) [0.0] (6,11) [0.0] (6,12) [0.0] (6,13) [0.0] (6,14) [0.0] (6,15) [0.0] (6,16) [0.0] (6,17) [0.0] (6,18) [0.0] (6,19) [0.0] 

(7,0) [0.0] (7,1) [0.0] (7,2) [0.0] (7,3) [0.0] (7,4) [0.0] (7,5) [0.0] (7,6) [0.0006720430107526882] (7,7) [0.9973118279569892] (7,8) [0.0] (7,9) [0.0] (7,10) [0.0] (7,11) [0.0] (7,12) [0.0] (7,13) [0.0] (7,14) [0.0] (7,15) [0.0] (7,16) [0.0] (7,17) [0.0] (7,18) [0.0] (7,19) [0.0] 

(8,0) [0.0] (8,1) [0.0] (8,2) [0.0] (8,3) [0.0] (8,4) [0.0] (8,5) [0.0] (8,6) [0.0] (8,7) [0.0] (8,8) [0.9684775318578136] (8,9) [0.0] (8,10) [0.0] (8,11) [0.0] (8,12) [0.0] (8,13) [0.0] (8,14) [0.0] (8,15) [0.0] (8,16) [0.0] (8,17) [0.0] (8,18) [0.0] (8,19) [0.0] 

(9,0) [0.0] (9,1) [0.0] (9,2) [0.0] (9,3) [0.0] (9,4) [0.0] (9,5) [0.0] (9,6) [0.0] (9,7) [0.0] (9,8) [0.0] (9,9) [0.9717171717171718] (9,10) [0.0] (9,11) [0.0] (9,12) [0.0] (9,13) [0.0] (9,14) [0.0] (9,15) [0.0] (9,16) [0.0] (9,17) [0.0] (9,18) [0.0] (9,19) [0.0] 

(10,0) [0.0] (10,1) [0.003360215053763441] (10,2) [0.0] (10,3) [0.0] (10,4) [0.0] (10,5) [0.0] (10,6) [0.0] (10,7) [0.0] (10,8) [0.0] (10,9) [0.0] (10,10) [0.38776881720430106] (10,11) [0.0] (10,12) [0.0] (10,13) [0.0] (10,14) [0.0] (10,15) [0.0] (10,16) [0.0] (10,17) [0.0] (10,18) [0.0] (10,19) [0.0006720430107526882] 

(11,0) [0.0] (11,1) [0.0] (11,2) [0.0] (11,3) [0.0] (11,4) [0.0] (11,5) [0.0] (11,6) [0.0] (11,7) [0.0] (11,8) [0.0] (11,9) [0.0] (11,10) [0.0] (11,11) [0.9689608636977058] (11,12) [0.0] (11,13) [0.0] (11,14) [0.0] (11,15) [0.0] (11,16) [0.0] (11,17) [0.0] (11,18) [0.0] (11,19) [0.0] 

(12,0) [0.0] (12,1) [0.0] (12,2) [0.0] (12,3) [0.0] (12,4) [0.0] (12,5) [0.0] (12,6) [0.0] (12,7) [0.0] (12,8) [0.0] (12,9) [0.0] (12,10) [0.0] (12,11) [0.0] (12,12) [0.9424119241192412] (12,13) [0.0] (12,14) [0.0] (12,15) [0.0] (12,16) [0.0] (12,17) [0.0] (12,18) [0.0] (12,19) [0.0] 

(13,0) [0.0] (13,1) [0.0] (13,2) [0.0006706908115358819] (13,3) [0.0] (13,4) [0.0] (13,5) [0.0] (13,6) [0.0] (13,7) [0.0] (13,8) [0.0] (13,9) [0.0] (13,10) [0.0] (13,11) [0.0] (13,12) [0.0] (13,13) [0.9758551307847082] (13,14) [0.021462105969148222] (13,15) [0.0] (13,16) [0.0] (13,17) [0.0] (13,18) [0.0] (13,19) [0.0] 

(14,0) [0.0] (14,1) [0.0] (14,2) [0.0] (14,3) [0.0] (14,4) [0.0] (14,5) [0.0] (14,6) [0.0] (14,7) [0.0] (14,8) [0.0] (14,9) [0.0] (14,10) [0.0] (14,11) [0.0] (14,12) [0.0] (14,13) [0.010774410774410775] (14,14) [0.9892255892255892] (14,15) [0.0] (14,16) [0.0] (14,17) [0.0] (14,18) [0.0] (14,19) [0.0] 

(15,0) [0.0] (15,1) [0.0] (15,2) [0.0] (15,3) [0.0] (15,4) [0.0] (15,5) [0.0] (15,6) [0.0] (15,7) [0.0] (15,8) [0.0] (15,9) [0.0] (15,10) [0.0] (15,11) [0.0] (15,12) [0.0] (15,13) [0.0] (15,14) [0.0] (15,15) [0.9905341446923597] (15,16) [0.0] (15,17) [0.0] (15,18) [0.0] (15,19) [0.0] 

(16,0) [0.0] (16,1) [0.0] (16,2) [0.0] (16,3) [0.0] (16,4) [0.0] (16,5) [0.0] (16,6) [0.0] (16,7) [0.0] (16,8) [0.0] (16,9) [0.0] (16,10) [0.0] (16,11) [0.0] (16,12) [0.0] (16,13) [0.0] (16,14) [0.0] (16,15) [0.0] (16,16) [0.9441077441077441] (16,17) [0.0] (16,18) [0.0006734006734006734] (16,19) [0.0] 

(17,0) [0.0] (17,1) [0.0] (17,2) [0.0] (17,3) [0.0] (17,4) [0.0] (17,5) [0.0] (17,6) [0.0] (17,7) [0.0] (17,8) [0.0] (17,9) [0.0] (17,10) [0.0] (17,11) [0.0] (17,12) [0.0] (17,13) [0.0] (17,14) [0.0] (17,15) [0.0] (17,16) [0.0] (17,17) [0.8958333333333334] (17,18) [0.0] (17,19) [0.0] 

(18,0) [0.0] (18,1) [0.0] (18,2) [0.0] (18,3) [0.0] (18,4) [0.0] (18,5) [0.0] (18,6) [0.0] (18,7) [0.0] (18,8) [0.0] (18,9) [0.0] (18,10) [0.0] (18,11) [0.0] (18,12) [0.0013440860215053765] (18,13) [0.0] (18,14) [0.0] (18,15) [0.0] (18,16) [0.0] (18,17) [0.0] (18,18) [0.8743279569892473] (18,19) [0.0] 

(19,0) [0.0] (19,1) [0.0] (19,2) [0.0] (19,3) [0.0] (19,4) [0.0] (19,5) [0.0] (19,6) [0.0] (19,7) [0.0] (19,8) [0.0] (19,9) [0.0] (19,10) [0.0] (19,11) [0.0] (19,12) [0.0] (19,13) [0.0] (19,14) [0.0] (19,15) [0.0] (19,16) [0.0] (19,17) [0.0] (19,18) [0.0] (19,19) [0.9584171696847753] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/pm/cmPM01.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted Tag ID},
xmin=-0.5,
xmax=19.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual Tag ID},
ymin=-0.5,
ymax=19.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.5159362549800797] (0,1) [0.0] (0,2) [0.0] (0,3) [0.013280212483399735] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [0.0] (0,8) [0.0] (0,9) [0.4707835325365206] (0,10) [0.0] (0,11) [0.0] (0,12) [0.0] (0,13) [0.0] (0,14) [0.0] (0,15) [0.0] (0,16) [0.0] (0,17) [0.0] (0,18) [0.0] (0,19) [0.0] 

(1,0) [0.0] (1,1) [0.003360215053763441] (1,2) [0.0] (1,3) [0.0] (1,4) [0.0003360215053763441] (1,5) [0.0] (1,6) [0.003696236559139785] (1,7) [0.01478494623655914] (1,8) [0.0] (1,9) [0.0] (1,10) [0.5] (1,11) [0.054771505376344086] (1,12) [0.0] (1,13) [0.008064516129032258] (1,14) [0.0] (1,15) [0.0] (1,16) [0.0] (1,17) [0.0] (1,18) [0.41498655913978494] (1,19) [0.0] 

(2,0) [0.0] (2,1) [0.0] (2,2) [0.4842387659289068] (2,3) [0.0] (2,4) [0.0013413816230717639] (2,5) [0.0] (2,6) [0.0] (2,7) [0.0] (2,8) [0.004024144869215292] (2,9) [0.0] (2,10) [0.4242119382964453] (2,11) [0.0] (2,12) [0.01039570757880617] (2,13) [0.0] (2,14) [0.0] (2,15) [0.0] (2,16) [0.04560697518443997] (2,17) [0.0] (2,18) [0.030181086519114688] (2,19) [0.0] 

(3,0) [0.0] (3,1) [0.0] (3,2) [0.0] (3,3) [0.8709677419354839] (3,4) [0.0] (3,5) [0.020161290322580645] (3,6) [0.0006720430107526882] (3,7) [0.0] (3,8) [0.0] (3,9) [0.0] (3,10) [0.0] (3,11) [0.0] (3,12) [0.0] (3,13) [0.0] (3,14) [0.0] (3,15) [0.1081989247311828] (3,16) [0.0] (3,17) [0.0] (3,18) [0.0] (3,19) [0.0] 

(4,0) [0.0] (4,1) [0.0] (4,2) [0.07224462365591398] (4,3) [0.0] (4,4) [0.5077284946236559] (4,5) [0.0] (4,6) [0.0] (4,7) [0.0] (4,8) [0.0020161290322580645] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] (4,12) [0.0] (4,13) [0.0] (4,14) [0.0] (4,15) [0.0] (4,16) [0.0] (4,17) [0.0] (4,18) [0.41801075268817206] (4,19) [0.0] 

(5,0) [0.0] (5,1) [0.0003360215053763441] (5,2) [0.005376344086021506] (5,3) [0.15356182795698925] (5,4) [0.0006720430107526882] (5,5) [0.4734543010752688] (5,6) [0.24899193548387097] (5,7) [0.0] (5,8) [0.11323924731182795] (5,9) [0.0] (5,10) [0.0] (5,11) [0.0] (5,12) [0.0] (5,13) [0.004032258064516129] (5,14) [0.0] (5,15) [0.0] (5,16) [0.0003360215053763441] (5,17) [0.0] (5,18) [0.0] (5,19) [0.0] 

(6,0) [0.0] (6,1) [0.0003360215053763441] (6,2) [0.0] (6,3) [0.0010080645161290322] (6,4) [0.0003360215053763441] (6,5) [0.01881720430107527] (6,6) [0.7906586021505376] (6,7) [0.0] (6,8) [0.0] (6,9) [0.0] (6,10) [0.0] (6,11) [0.0] (6,12) [0.0] (6,13) [0.1364247311827957] (6,14) [0.009408602150537635] (6,15) [0.0] (6,16) [0.0] (6,17) [0.043010752688172046] (6,18) [0.0] (6,19) [0.0] 

(7,0) [0.0] (7,1) [0.001342732460557234] (7,2) [0.03591809331990601] (7,3) [0.0] (7,4) [0.0] (7,5) [0.0] (7,6) [0.00906344410876133] (7,7) [0.3544813695871098] (7,8) [0.0003356831151393085] (7,9) [0.0] (7,10) [0.09231285666330984] (7,11) [0.14602215508559918] (7,12) [0.031889895938234304] (7,13) [0.0] (7,14) [0.16381336018798254] (7,15) [0.0] (7,16) [0.008056394763343404] (7,17) [0.0030211480362537764] (7,18) [0.1537428667338033] (7,19) [0.0] 

(8,0) [0.0] (8,1) [0.0] (8,2) [0.01478494623655914] (8,3) [0.0] (8,4) [0.0] (8,5) [0.0010080645161290322] (8,6) [0.0] (8,7) [0.0] (8,8) [0.9307795698924731] (8,9) [0.0] (8,10) [0.0] (8,11) [0.021169354838709676] (8,12) [0.0] (8,13) [0.0] (8,14) [0.0] (8,15) [0.0] (8,16) [0.0] (8,17) [0.0] (8,18) [0.03125] (8,19) [0.0010080645161290322] 

(9,0) [0.13723511604439959] (9,1) [0.0] (9,2) [0.0] (9,3) [0.0] (9,4) [0.0] (9,5) [0.0] (9,6) [0.0] (9,7) [0.0] (9,8) [0.0] (9,9) [0.8213925327951564] (9,10) [0.0] (9,11) [0.0] (9,12) [0.0] (9,13) [0.0] (9,14) [0.0] (9,15) [0.0013454423141607804] (9,16) [0.0003363605785401951] (9,17) [0.0] (9,18) [0.0] (9,19) [0.03969054826774302] 

(10,0) [0.0] (10,1) [0.0] (10,2) [0.0003370407819346141] (10,3) [0.0] (10,4) [0.0] (10,5) [0.0] (10,6) [0.0] (10,7) [0.0003370407819346141] (10,8) [0.0] (10,9) [0.0] (10,10) [0.9915739804516347] (10,11) [0.0] (10,12) [0.0] (10,13) [0.0] (10,14) [0.0] (10,15) [0.0] (10,16) [0.0006740815638692282] (10,17) [0.007077856420626896] (10,18) [0.0] (10,19) [0.0] 

(11,0) [0.0] (11,1) [0.0] (11,2) [0.0] (11,3) [0.0] (11,4) [0.0] (11,5) [0.0] (11,6) [0.004368279569892473] (11,7) [0.004032258064516129] (11,8) [0.017809139784946238] (11,9) [0.0] (11,10) [0.0] (11,11) [0.9704301075268817] (11,12) [0.0] (11,13) [0.0] (11,14) [0.0] (11,15) [0.0] (11,16) [0.0] (11,17) [0.0] (11,18) [0.003360215053763441] (11,19) [0.0] 

(12,0) [0.0] (12,1) [0.0] (12,2) [0.0053655264922870555] (12,3) [0.005700871898054996] (12,4) [0.0] (12,5) [0.0] (12,6) [0.0] (12,7) [0.0] (12,8) [0.0] (12,9) [0.0] (12,10) [0.07142857142857142] (12,11) [0.0] (12,12) [0.029845741113346747] (12,13) [0.0] (12,14) [0.0] (12,15) [0.4782025486250838] (12,16) [0.409121395036888] (12,17) [0.00033534540576794097] (12,18) [0.0] (12,19) [0.0] 

(13,0) [0.0] (13,1) [0.004372687521022536] (13,2) [0.0] (13,3) [0.0] (13,4) [0.0] (13,5) [0.0] (13,6) [0.04742684157416751] (13,7) [0.020517995290951902] (13,8) [0.0] (13,9) [0.0] (13,10) [0.0] (13,11) [0.0] (13,12) [0.0] (13,13) [0.6737302388160108] (13,14) [0.06121762529431551] (13,15) [0.0] (13,16) [0.0] (13,17) [0.015472586612848975] (13,18) [0.17726202489068282] (13,19) [0.0] 

(14,0) [0.0] (14,1) [0.011772620248906828] (14,2) [0.0026908846283215607] (14,3) [0.0] (14,4) [0.0003363605785401951] (14,5) [0.0] (14,6) [0.21863437605112682] (14,7) [0.007063572149344097] (14,8) [0.0] (14,9) [0.0] (14,10) [0.28557013118062563] (14,11) [0.04305415405314497] (14,12) [0.004036326942482341] (14,13) [0.012108980827447022] (14,14) [0.39320551631348805] (14,15) [0.0] (14,16) [0.004036326942482341] (14,17) [0.012781701984527414] (14,18) [0.004709048099562731] (14,19) [0.0] 

(15,0) [0.0] (15,1) [0.0] (15,2) [0.0] (15,3) [0.007728494623655914] (15,4) [0.0] (15,5) [0.0] (15,6) [0.0] (15,7) [0.0] (15,8) [0.0] (15,9) [0.0] (15,10) [0.0] (15,11) [0.0] (15,12) [0.41397849462365593] (15,13) [0.0] (15,14) [0.0] (15,15) [0.5245295698924731] (15,16) [0.0] (15,17) [0.053763440860215055] (15,18) [0.0] (15,19) [0.0] 

(16,0) [0.005718129835183316] (16,1) [0.0] (16,2) [0.0026908846283215607] (16,3) [0.0] (16,4) [0.0003363605785401951] (16,5) [0.0] (16,6) [0.0] (16,7) [0.0] (16,8) [0.0] (16,9) [0.014799865455768583] (16,10) [0.028254288597376387] (16,11) [0.0] (16,12) [0.006727211570803902] (16,13) [0.0] (16,14) [0.0] (16,15) [0.0003363605785401951] (16,16) [0.9411368987554659] (16,17) [0.0] (16,18) [0.0] (16,19) [0.0] 

(17,0) [0.0] (17,1) [0.0] (17,2) [0.0] (17,3) [0.0] (17,4) [0.0] (17,5) [0.0] (17,6) [0.3648875461564283] (17,7) [0.0] (17,8) [0.0] (17,9) [0.0] (17,10) [0.007049345417925478] (17,11) [0.0003356831151393085] (17,12) [0.08996307485733468] (17,13) [0.03356831151393085] (17,14) [0.019805303793219202] (17,15) [0.0023497818059751594] (17,16) [0.0] (17,17) [0.482040953340047] (17,18) [0.0] (17,19) [0.0] 

(18,0) [0.0] (18,1) [0.023162134944612285] (18,2) [0.005035246727089627] (18,3) [0.0] (18,4) [0.0] (18,5) [0.0] (18,6) [0.01342732460557234] (18,7) [0.02685464921114468] (18,8) [0.0] (18,9) [0.0] (18,10) [0.0] (18,11) [0.0] (18,12) [0.0] (18,13) [0.09298422289358846] (18,14) [0.007385028533064787] (18,15) [0.0] (18,16) [0.0] (18,17) [0.0] (18,18) [0.8311513930849278] (18,19) [0.0] 

(19,0) [0.0] (19,1) [0.0] (19,2) [0.0] (19,3) [0.0] (19,4) [0.0] (19,5) [0.0] (19,6) [0.0] (19,7) [0.0] (19,8) [0.27251344086021506] (19,9) [0.014448924731182795] (19,10) [0.0] (19,11) [0.0] (19,12) [0.0] (19,13) [0.0] (19,14) [0.0] (19,15) [0.08333333333333333] (19,16) [0.0] (19,17) [0.0] (19,18) [0.0] (19,19) [0.6297043010752689] 
};
\end{axis}
\end{tikzpicture}

==> latex_figs/pm/cmPM01AUG.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted Tag ID},
xmin=-0.5,
xmax=19.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual Tag ID},
ymin=-0.5,
ymax=19.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.9681274900398407] (0,1) [0.0] (0,2) [0.0] (0,3) [0.0] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [0.0] (0,8) [0.0] (0,9) [0.01693227091633466] (0,10) [0.0] (0,11) [0.00099601593625498] (0,12) [0.0] (0,13) [0.0] (0,14) [0.0] (0,15) [0.0] (0,16) [0.0] (0,17) [0.0] (0,18) [0.0] (0,19) [0.013944223107569721] 

(1,0) [0.0] (1,1) [0.37348790322580644] (1,2) [0.015120967741935484] (1,3) [0.0005040322580645161] (1,4) [0.0] (1,5) [0.0] (1,6) [0.0025201612903225806] (1,7) [0.0] (1,8) [0.0] (1,9) [0.0] (1,10) [0.125] (1,11) [0.038306451612903226] (1,12) [0.0010080645161290322] (1,13) [0.0005040322580645161] (1,14) [0.0] (1,15) [0.0] (1,16) [0.0] (1,17) [0.0] (1,18) [0.4435483870967742] (1,19) [0.0] 

(2,0) [0.0] (2,1) [0.014084507042253521] (2,2) [0.9567404426559356] (2,3) [0.0] (2,4) [0.011569416498993963] (2,5) [0.0] (2,6) [0.0] (2,7) [0.0] (2,8) [0.0] (2,9) [0.0] (2,10) [0.013078470824949699] (2,11) [0.0] (2,12) [0.002012072434607646] (2,13) [0.0] (2,14) [0.0] (2,15) [0.0005030181086519115] (2,16) [0.0] (2,17) [0.0] (2,18) [0.002012072434607646] (2,19) [0.0] 

(3,0) [0.0] (3,1) [0.0] (3,2) [0.0] (3,3) [0.9022177419354839] (3,4) [0.0] (3,5) [0.055443548387096774] (3,6) [0.0] (3,7) [0.0] (3,8) [0.0] (3,9) [0.0] (3,10) [0.0] (3,11) [0.0] (3,12) [0.0005040322580645161] (3,13) [0.0] (3,14) [0.0] (3,15) [0.041834677419354836] (3,16) [0.0] (3,17) [0.0] (3,18) [0.0] (3,19) [0.0] 

(4,0) [0.0] (4,1) [0.0] (4,2) [0.0005040322580645161] (4,3) [0.0] (4,4) [0.9213709677419355] (4,5) [0.0] (4,6) [0.0] (4,7) [0.0] (4,8) [0.0] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] (4,12) [0.0] (4,13) [0.0005040322580645161] (4,14) [0.0] (4,15) [0.0] (4,16) [0.0] (4,17) [0.0] (4,18) [0.07762096774193548] (4,19) [0.0] 

(5,0) [0.0] (5,1) [0.0] (5,2) [0.0010080645161290322] (5,3) [0.0005040322580645161] (5,4) [0.0] (5,5) [0.9909274193548387] (5,6) [0.0] (5,7) [0.0] (5,8) [0.0045362903225806455] (5,9) [0.0] (5,10) [0.0] (5,11) [0.0025201612903225806] (5,12) [0.0] (5,13) [0.0] (5,14) [0.0005040322580645161] (5,15) [0.0] (5,16) [0.0] (5,17) [0.0] (5,18) [0.0] (5,19) [0.0] 

(6,0) [0.0] (6,1) [0.009072580645161291] (6,2) [0.0] (6,3) [0.0] (6,4) [0.0] (6,5) [0.36189516129032256] (6,6) [0.5186491935483871] (6,7) [0.0010080645161290322] (6,8) [0.0045362903225806455] (6,9) [0.0010080645161290322] (6,10) [0.0] (6,11) [0.0025201612903225806] (6,12) [0.0] (6,13) [0.005040322580645161] (6,14) [0.0045362903225806455] (6,15) [0.0] (6,16) [0.0] (6,17) [0.0907258064516129] (6,18) [0.0010080645161290322] (6,19) [0.0] 

(7,0) [0.0] (7,1) [0.006042296072507553] (7,2) [0.0] (7,3) [0.0] (7,4) [0.0005035246727089627] (7,5) [0.0] (7,6) [0.0] (7,7) [0.8877139979859013] (7,8) [0.0] (7,9) [0.0] (7,10) [0.0005035246727089627] (7,11) [0.030715005035246726] (7,12) [0.0025176233635448137] (7,13) [0.0] (7,14) [0.007049345417925478] (7,15) [0.0] (7,16) [0.0] (7,17) [0.0] (7,18) [0.0649546827794562] (7,19) [0.0] 

(8,0) [0.0] (8,1) [0.0] (8,2) [0.0010080645161290322] (8,3) [0.0] (8,4) [0.0030241935483870967] (8,5) [0.0005040322580645161] (8,6) [0.0] (8,7) [0.0] (8,8) [0.873991935483871] (8,9) [0.0] (8,10) [0.0] (8,11) [0.028225806451612902] (8,12) [0.0] (8,13) [0.0005040322580645161] (8,14) [0.0] (8,15) [0.0] (8,16) [0.0] (8,17) [0.0] (8,18) [0.05342741935483871] (8,19) [0.03931451612903226] 

(9,0) [0.09838546922300706] (9,1) [0.0] (9,2) [0.0] (9,3) [0.0] (9,4) [0.0] (9,5) [0.0] (9,6) [0.0] (9,7) [0.0] (9,8) [0.0] (9,9) [0.5383451059535822] (9,10) [0.0] (9,11) [0.0] (9,12) [0.0] (9,13) [0.0] (9,14) [0.0] (9,15) [0.0015136226034308778] (9,16) [0.3617558022199798] (9,17) [0.0] (9,18) [0.0] (9,19) [0.0] 

(10,0) [0.0] (10,1) [0.0010111223458038423] (10,2) [0.008088978766430738] (10,3) [0.0] (10,4) [0.0] (10,5) [0.0] (10,6) [0.0] (10,7) [0.0] (10,8) [0.0] (10,9) [0.0] (10,10) [0.9762386248736097] (10,11) [0.0] (10,12) [0.0015166835187057635] (10,13) [0.0] (10,14) [0.0] (10,15) [0.0] (10,16) [0.0] (10,17) [0.01314459049544995] (10,18) [0.0] (10,19) [0.0] 

(11,0) [0.0] (11,1) [0.0005040322580645161] (11,2) [0.0] (11,3) [0.0] (11,4) [0.0005040322580645161] (11,5) [0.0] (11,6) [0.0015120967741935483] (11,7) [0.0] (11,8) [0.0] (11,9) [0.0] (11,10) [0.0] (11,11) [0.9954637096774194] (11,12) [0.0] (11,13) [0.0020161290322580645] (11,14) [0.0] (11,15) [0.0] (11,16) [0.0] (11,17) [0.0] (11,18) [0.0] (11,19) [0.0] 

(12,0) [0.0] (12,1) [0.0] (12,2) [0.1006036217303823] (12,3) [0.004527162977867203] (12,4) [0.0] (12,5) [0.0] (12,6) [0.0] (12,7) [0.0] (12,8) [0.0] (12,9) [0.0] (12,10) [0.019617706237424547] (12,11) [0.0] (12,12) [0.6262575452716298] (12,13) [0.0] (12,14) [0.0] (12,15) [0.2369215291750503] (12,16) [0.012072434607645875] (12,17) [0.0] (12,18) [0.0] (12,19) [0.0] 

(13,0) [0.0] (13,1) [0.017658930373360242] (13,2) [0.0030272452068617556] (13,3) [0.0] (13,4) [0.0] (13,5) [0.0] (13,6) [0.008072653884964682] (13,7) [0.007063572149344097] (13,8) [0.0005045408678102926] (13,9) [0.0010090817356205853] (13,10) [0.0] (13,11) [0.0015136226034308778] (13,12) [0.0] (13,13) [0.627648839556004] (13,14) [0.034308779011099896] (13,15) [0.0] (13,16) [0.0] (13,17) [0.01866801210898083] (13,18) [0.2805247225025227] (13,19) [0.0] 

(14,0) [0.0] (14,1) [0.005045408678102927] (14,2) [0.0010090817356205853] (14,3) [0.0] (14,4) [0.0] (14,5) [0.0] (14,6) [0.0035317860746720484] (14,7) [0.02119071644803229] (14,8) [0.0] (14,9) [0.0] (14,10) [0.005549949545913219] (14,11) [0.0025227043390514633] (14,12) [0.0030272452068617556] (14,13) [0.0015136226034308778] (14,14) [0.955095862764884] (14,15) [0.0] (14,16) [0.0] (14,17) [0.0015136226034308778] (14,18) [0.0] (14,19) [0.0] 

(15,0) [0.0] (15,1) [0.0] (15,2) [0.0] (15,3) [0.0] (15,4) [0.0] (15,5) [0.0] (15,6) [0.0] (15,7) [0.0] (15,8) [0.0] (15,9) [0.0] (15,10) [0.0] (15,11) [0.0] (15,12) [0.3467741935483871] (15,13) [0.0] (15,14) [0.0] (15,15) [0.6234879032258065] (15,16) [0.0] (15,17) [0.029737903225806453] (15,18) [0.0] (15,19) [0.0] 

(16,0) [0.19122098890010092] (16,1) [0.0] (16,2) [0.006054490413723511] (16,3) [0.0] (16,4) [0.0] (16,5) [0.0] (16,6) [0.0] (16,7) [0.0010090817356205853] (16,8) [0.0] (16,9) [0.0075681130171543895] (16,10) [0.0005045408678102926] (16,11) [0.0] (16,12) [0.04238143289606458] (16,13) [0.0] (16,14) [0.0] (16,15) [0.0] (16,16) [0.7512613521695257] (16,17) [0.0] (16,18) [0.0] (16,19) [0.0] 

(17,0) [0.0] (17,1) [0.017119838872104734] (17,2) [0.0] (17,3) [0.0] (17,4) [0.0] (17,5) [0.0] (17,6) [0.07150050352467271] (17,7) [0.0] (17,8) [0.0] (17,9) [0.0] (17,10) [0.0010070493454179255] (17,11) [0.022155085599194362] (17,12) [0.081067472306143] (17,13) [0.03272910372608258] (17,14) [0.013595166163141994] (17,15) [0.004028197381671702] (17,16) [0.0] (17,17) [0.756797583081571] (17,18) [0.0] (17,19) [0.0] 

(18,0) [0.0] (18,1) [0.010070493454179255] (18,2) [0.006042296072507553] (18,3) [0.0] (18,4) [0.0256797583081571] (18,5) [0.0] (18,6) [0.0015105740181268882] (18,7) [0.0010070493454179255] (18,8) [0.0] (18,9) [0.0] (18,10) [0.0] (18,11) [0.0] (18,12) [0.0005035246727089627] (18,13) [0.0377643504531722] (18,14) [0.0] (18,15) [0.0] (18,16) [0.0] (18,17) [0.0] (18,18) [0.9174219536757301] (18,19) [0.0] 

(19,0) [0.0] (19,1) [0.0010080645161290322] (19,2) [0.0] (19,3) [0.006048387096774193] (19,4) [0.0] (19,5) [0.0] (19,6) [0.0] (19,7) [0.0005040322580645161] (19,8) [0.055443548387096774] (19,9) [0.1184475806451613] (19,10) [0.0] (19,11) [0.0] (19,12) [0.0] (19,13) [0.0] (19,14) [0.0] (19,15) [0.0020161290322580645] (19,16) [0.0] (19,17) [0.0] (19,18) [0.0] (19,19) [0.8165322580645161] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/tABvA.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted Beam},
xmin=-0.5,
xmax=19.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual Beam},
ymin=-0.5,
ymax=19.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.9824915824915825] (0,1) [0.0] (0,2) [0.0] (0,3) [0.0] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [0.0] (0,8) [0.0] (0,9) [0.0] (0,10) [0.0] (0,11) [0.0] (0,12) [0.0] (0,13) [0.0] (0,14) [0.0] (0,15) [0.0] (0,16) [0.0] (0,17) [0.017508417508417508] (0,18) [0.0] (0,19) [0.0] 

(1,0) [0.0] (1,1) [0.9933065595716198] (1,2) [0.002008032128514056] (1,3) [0.0] (1,4) [0.0] (1,5) [0.0] (1,6) [0.002677376171352075] (1,7) [0.0] (1,8) [0.0] (1,9) [0.0] (1,10) [0.0] (1,11) [0.0006693440428380187] (1,12) [0.0] (1,13) [0.0] (1,14) [0.0] (1,15) [0.0] (1,16) [0.0] (1,17) [0.0] (1,18) [0.0] (1,19) [0.0013386880856760374] 

(2,0) [0.0006693440428380187] (2,1) [0.0] (2,2) [0.9698795180722891] (2,3) [0.0] (2,4) [0.0] (2,5) [0.0] (2,6) [0.0] (2,7) [0.006024096385542169] (2,8) [0.0] (2,9) [0.0] (2,10) [0.0] (2,11) [0.0] (2,12) [0.0] (2,13) [0.0] (2,14) [0.0] (2,15) [0.0] (2,16) [0.0] (2,17) [0.0] (2,18) [0.0] (2,19) [0.023427041499330656] 

(3,0) [0.0] (3,1) [0.0] (3,2) [0.0] (3,3) [0.8953722334004024] (3,4) [0.0] (3,5) [0.0] (3,6) [0.0] (3,7) [0.0] (3,8) [0.0] (3,9) [0.0] (3,10) [0.0026827632461435278] (3,11) [0.0] (3,12) [0.0] (3,13) [0.0] (3,14) [0.0] (3,15) [0.0] (3,16) [0.10194500335345406] (3,17) [0.0] (3,18) [0.0] (3,19) [0.0] 

(4,0) [0.0] (4,1) [0.0] (4,2) [0.0] (4,3) [0.0] (4,4) [0.9469086021505376] (4,5) [0.0] (4,6) [0.0] (4,7) [0.0] (4,8) [0.0] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] (4,12) [0.0] (4,13) [0.0] (4,14) [0.05309139784946237] (4,15) [0.0] (4,16) [0.0] (4,17) [0.0] (4,18) [0.0] (4,19) [0.0] 

(5,0) [0.0] (5,1) [0.0] (5,2) [0.0] (5,3) [0.0] (5,4) [0.0] (5,5) [0.9798792756539235] (5,6) [0.0] (5,7) [0.0] (5,8) [0.0] (5,9) [0.0] (5,10) [0.0] (5,11) [0.0] (5,12) [0.019450033534540577] (5,13) [0.0] (5,14) [0.0] (5,15) [0.0] (5,16) [0.0] (5,17) [0.0006706908115358819] (5,18) [0.0] (5,19) [0.0] 

(6,0) [0.0] (6,1) [0.0] (6,2) [0.0] (6,3) [0.0] (6,4) [0.0] (6,5) [0.0] (6,6) [0.9382964453386988] (6,7) [0.0] (6,8) [0.03286384976525822] (6,9) [0.0] (6,10) [0.0] (6,11) [0.0] (6,12) [0.0] (6,13) [0.004694835680751174] (6,14) [0.02414486921529175] (6,15) [0.0] (6,16) [0.0] (6,17) [0.0] (6,18) [0.0] (6,19) [0.0] 

(7,0) [0.0006747638326585695] (7,1) [0.0] (7,2) [0.0] (7,3) [0.0] (7,4) [0.0] (7,5) [0.0] (7,6) [0.0] (7,7) [0.9993252361673415] (7,8) [0.0] (7,9) [0.0] (7,10) [0.0] (7,11) [0.0] (7,12) [0.0] (7,13) [0.0] (7,14) [0.0] (7,15) [0.0] (7,16) [0.0] (7,17) [0.0] (7,18) [0.0] (7,19) [0.0] 

(8,0) [0.0] (8,1) [0.0] (8,2) [0.0] (8,3) [0.0] (8,4) [0.0] (8,5) [0.0] (8,6) [0.0013440860215053765] (8,7) [0.0] (8,8) [0.9973118279569892] (8,9) [0.0] (8,10) [0.0] (8,11) [0.0] (8,12) [0.0] (8,13) [0.0013440860215053765] (8,14) [0.0] (8,15) [0.0] (8,16) [0.0] (8,17) [0.0] (8,18) [0.0] (8,19) [0.0] 

(9,0) [0.0] (9,1) [0.0] (9,2) [0.0] (9,3) [0.0] (9,4) [0.0006720430107526882] (9,5) [0.0] (9,6) [0.0] (9,7) [0.0] (9,8) [0.0] (9,9) [0.9993279569892473] (9,10) [0.0] (9,11) [0.0] (9,12) [0.0] (9,13) [0.0] (9,14) [0.0] (9,15) [0.0] (9,16) [0.0] (9,17) [0.0] (9,18) [0.0] (9,19) [0.0] 

(10,0) [0.0] (10,1) [0.0] (10,2) [0.0] (10,3) [0.00739247311827957] (10,4) [0.0] (10,5) [0.0] (10,6) [0.0] (10,7) [0.0] (10,8) [0.0] (10,9) [0.0] (10,10) [0.5793010752688172] (10,11) [0.0] (10,12) [0.0] (10,13) [0.0] (10,14) [0.0] (10,15) [0.0] (10,16) [0.41330645161290325] (10,17) [0.0] (10,18) [0.0] (10,19) [0.0] 

(11,0) [0.0] (11,1) [0.014084507042253521] (11,2) [0.0] (11,3) [0.0] (11,4) [0.0] (11,5) [0.0] (11,6) [0.0] (11,7) [0.0] (11,8) [0.002012072434607646] (11,9) [0.0] (11,10) [0.0] (11,11) [0.9812206572769953] (11,12) [0.0] (11,13) [0.0026827632461435278] (11,14) [0.0] (11,15) [0.0] (11,16) [0.0] (11,17) [0.0] (11,18) [0.0] (11,19) [0.0] 

(12,0) [0.0] (12,1) [0.0] (12,2) [0.0] (12,3) [0.0] (12,4) [0.0] (12,5) [0.0] (12,6) [0.0] (12,7) [0.0] (12,8) [0.012219959266802444] (12,9) [0.0] (12,10) [0.0] (12,11) [0.0] (12,12) [0.9660556687033266] (12,13) [0.0] (12,14) [0.0] (12,15) [0.004073319755600814] (12,16) [0.0] (12,17) [0.0] (12,18) [0.017651052274270197] (12,19) [0.0] 

(13,0) [0.0] (13,1) [0.004032258064516129] (13,2) [0.0] (13,3) [0.0] (13,4) [0.0] (13,5) [0.0] (13,6) [0.0] (13,7) [0.0] (13,8) [0.0] (13,9) [0.0] (13,10) [0.0] (13,11) [0.025537634408602152] (13,12) [0.0] (13,13) [0.9704301075268817] (13,14) [0.0] (13,15) [0.0] (13,16) [0.0] (13,17) [0.0] (13,18) [0.0] (13,19) [0.0] 

(14,0) [0.0] (14,1) [0.0] (14,2) [0.0] (14,3) [0.0] (14,4) [0.0] (14,5) [0.0] (14,6) [0.006693440428380187] (14,7) [0.0013386880856760374] (14,8) [0.0033467202141900937] (14,9) [0.0] (14,10) [0.0] (14,11) [0.0] (14,12) [0.0] (14,13) [0.004016064257028112] (14,14) [0.9846050870147256] (14,15) [0.0] (14,16) [0.0] (14,17) [0.0] (14,18) [0.0] (14,19) [0.0] 

(15,0) [0.0] (15,1) [0.0] (15,2) [0.0] (15,3) [0.0] (15,4) [0.0] (15,5) [0.0] (15,6) [0.0] (15,7) [0.0] (15,8) [0.0] (15,9) [0.0] (15,10) [0.0] (15,11) [0.0] (15,12) [0.0] (15,13) [0.0] (15,14) [0.001349527665317139] (15,15) [0.9885290148448043] (15,16) [0.0006747638326585695] (15,17) [0.0] (15,18) [0.009446693657219974] (15,19) [0.0] 

(16,0) [0.0] (16,1) [0.0] (16,2) [0.0] (16,3) [0.014084507042253521] (16,4) [0.0] (16,5) [0.0] (16,6) [0.0] (16,7) [0.0] (16,8) [0.0] (16,9) [0.0] (16,10) [0.0] (16,11) [0.0] (16,12) [0.0] (16,13) [0.0] (16,14) [0.0] (16,15) [0.0] (16,16) [0.9859154929577465] (16,17) [0.0] (16,18) [0.0] (16,19) [0.0] 

(17,0) [0.046464646464646465] (17,1) [0.0] (17,2) [0.0] (17,3) [0.0] (17,4) [0.0] (17,5) [0.0] (17,6) [0.0] (17,7) [0.0] (17,8) [0.0] (17,9) [0.0] (17,10) [0.0] (17,11) [0.0] (17,12) [0.0] (17,13) [0.0] (17,14) [0.0] (17,15) [0.0] (17,16) [0.0] (17,17) [0.9535353535353536] (17,18) [0.0] (17,19) [0.0] 

(18,0) [0.13682092555331993] (18,1) [0.0] (18,2) [0.0] (18,3) [0.0] (18,4) [0.0] (18,5) [0.0] (18,6) [0.0] (18,7) [0.002012072434607646] (18,8) [0.0] (18,9) [0.0] (18,10) [0.0] (18,11) [0.0] (18,12) [0.0006706908115358819] (18,13) [0.0] (18,14) [0.0] (18,15) [0.0] (18,16) [0.0] (18,17) [0.3158953722334004] (18,18) [0.5446009389671361] (18,19) [0.0] 

(19,0) [0.0] (19,1) [0.0] (19,2) [0.0] (19,3) [0.0] (19,4) [0.0] (19,5) [0.0006734006734006734] (19,6) [0.0] (19,7) [0.00202020202020202] (19,8) [0.0] (19,9) [0.0] (19,10) [0.0] (19,11) [0.0] (19,12) [0.0] (19,13) [0.0] (19,14) [0.0] (19,15) [0.0] (19,16) [0.0] (19,17) [0.030303030303030304] (19,18) [0.0] (19,19) [0.967003367003367] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/tABvAB.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted Beam},
xmin=-0.5,
xmax=19.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual Beam},
ymin=-0.5,
ymax=19.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
coordinates {
(0,0) [0.9649831649831649] (0,1) [0.0] (0,2) [0.0013468013468013469] (0,3) [0.0] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [0.013804713804713804] (0,8) [0.0] (0,9) [0.0006734006734006734] (0,10) [0.0] (0,11) [0.0] (0,12) [0.0] (0,13) [0.0] (0,14) [0.0] (0,15) [0.0] (0,16) [0.0] (0,17) [0.008754208754208754] (0,18) [0.0] (0,19) [0.010437710437710438] 

(1,0) [0.0] (1,1) [0.9946398659966499] (1,2) [0.0010050251256281408] (1,3) [0.0] (1,4) [0.0010050251256281408] (1,5) [0.0] (1,6) [0.001340033500837521] (1,7) [0.0] (1,8) [0.0] (1,9) [0.0010050251256281408] (1,10) [0.0] (1,11) [0.00033500837520938025] (1,12) [0.0] (1,13) [0.0] (1,14) [0.0] (1,15) [0.0] (1,16) [0.0] (1,17) [0.0] (1,18) [0.0] (1,19) [0.0006700167504187605] 

(2,0) [0.0003356831151393085] (2,1) [0.003356831151393085] (2,2) [0.9553541456864719] (2,3) [0.0] (2,4) [0.0] (2,5) [0.0] (2,6) [0.0] (2,7) [0.0030211480362537764] (2,8) [0.0] (2,9) [0.0] (2,10) [0.0] (2,11) [0.0] (2,12) [0.0] (2,13) [0.0] (2,14) [0.0] (2,15) [0.0] (2,16) [0.0] (2,17) [0.0] (2,18) [0.0] (2,19) [0.03793219201074186] 

(3,0) [0.0] (3,1) [0.0] (3,2) [0.0] (3,3) [0.9472977509231285] (3,4) [0.0] (3,5) [0.0] (3,6) [0.0] (3,7) [0.0] (3,8) [0.0] (3,9) [0.0] (3,10) [0.001342732460557234] (3,11) [0.0] (3,12) [0.0] (3,13) [0.0] (3,14) [0.0] (3,15) [0.0] (3,16) [0.0513595166163142] (3,17) [0.0] (3,18) [0.0] (3,19) [0.0] 

(4,0) [0.0] (4,1) [0.0] (4,2) [0.0] (4,3) [0.0] (4,4) [0.9734810339039947] (4,5) [0.0] (4,6) [0.0] (4,7) [0.0] (4,8) [0.0] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] (4,12) [0.0] (4,13) [0.0] (4,14) [0.026518966096005372] (4,15) [0.0] (4,16) [0.0] (4,17) [0.0] (4,18) [0.0] (4,19) [0.0] 

(5,0) [0.0] (5,1) [0.0] (5,2) [0.0] (5,3) [0.0] (5,4) [0.0] (5,5) [0.9842387659289068] (5,6) [0.0] (5,7) [0.0] (5,8) [0.002012072434607646] (5,9) [0.0] (5,10) [0.0] (5,11) [0.0] (5,12) [0.011401743796109993] (5,13) [0.0] (5,14) [0.0] (5,15) [0.0] (5,16) [0.0] (5,17) [0.002347417840375587] (5,18) [0.0] (5,19) [0.0] 

(6,0) [0.0] (6,1) [0.0] (6,2) [0.0] (6,3) [0.0] (6,4) [0.0] (6,5) [0.0] (6,6) [0.964081906680094] (6,7) [0.0] (6,8) [0.016448472641826115] (6,9) [0.0] (6,10) [0.0] (6,11) [0.0] (6,12) [0.0] (6,13) [0.0023497818059751594] (6,14) [0.012420275260154415] (6,15) [0.001342732460557234] (6,16) [0.003356831151393085] (6,17) [0.0] (6,18) [0.0] (6,19) [0.0] 

(7,0) [0.0003360215053763441] (7,1) [0.0] (7,2) [0.0] (7,3) [0.0] (7,4) [0.0] (7,5) [0.0] (7,6) [0.0] (7,7) [0.9932795698924731] (7,8) [0.0] (7,9) [0.0] (7,10) [0.0003360215053763441] (7,11) [0.0] (7,12) [0.00571236559139785] (7,13) [0.0] (7,14) [0.0003360215053763441] (7,15) [0.0] (7,16) [0.0] (7,17) [0.0] (7,18) [0.0] (7,19) [0.0] 

(8,0) [0.0] (8,1) [0.0] (8,2) [0.0] (8,3) [0.0] (8,4) [0.0] (8,5) [0.0] (8,6) [0.000671366230278617] (8,7) [0.0] (8,8) [0.9701242027526016] (8,9) [0.0] (8,10) [0.0] (8,11) [0.0] (8,12) [0.001342732460557234] (8,13) [0.000671366230278617] (8,14) [0.0] (8,15) [0.02014098690835851] (8,16) [0.0010070493454179255] (8,17) [0.0] (8,18) [0.006042296072507553] (8,19) [0.0] 

(9,0) [0.0] (9,1) [0.00739247311827957] (9,2) [0.006384408602150538] (9,3) [0.0] (9,4) [0.0003360215053763441] (9,5) [0.0] (9,6) [0.0] (9,7) [0.0] (9,8) [0.0003360215053763441] (9,9) [0.9035618279569892] (9,10) [0.0006720430107526882] (9,11) [0.0] (9,12) [0.0] (9,13) [0.0006720430107526882] (9,14) [0.0003360215053763441] (9,15) [0.0] (9,16) [0.0] (9,17) [0.0013440860215053765] (9,18) [0.0] (9,19) [0.07896505376344086] 

(10,0) [0.000671366230278617] (10,1) [0.0] (10,2) [0.0] (10,3) [0.0036925142665323934] (10,4) [0.0] (10,5) [0.0] (10,6) [0.0] (10,7) [0.004028197381671702] (10,8) [0.0] (10,9) [0.0] (10,10) [0.7667002349781806] (10,11) [0.0003356831151393085] (10,12) [0.01342732460557234] (10,13) [0.000671366230278617] (10,14) [0.0] (10,15) [0.0] (10,16) [0.2104733131923464] (10,17) [0.0] (10,18) [0.0] (10,19) [0.0] 

(11,0) [0.0] (11,1) [0.007042253521126761] (11,2) [0.0] (11,3) [0.0] (11,4) [0.0] (11,5) [0.0] (11,6) [0.002347417840375587] (11,7) [0.0006706908115358819] (11,8) [0.001006036217303823] (11,9) [0.0] (11,10) [0.0] (11,11) [0.9134808853118712] (11,12) [0.0] (11,13) [0.0053655264922870555] (11,14) [0.07008718980549966] (11,15) [0.0] (11,16) [0.0] (11,17) [0.0] (11,18) [0.0] (11,19) [0.0] 

(12,0) [0.0] (12,1) [0.0] (12,2) [0.0] (12,3) [0.0] (12,4) [0.0] (12,5) [0.0] (12,6) [0.0] (12,7) [0.01182033096926714] (12,8) [0.0060790273556231] (12,9) [0.0] (12,10) [0.0] (12,11) [0.0] (12,12) [0.9712934819317798] (12,13) [0.0] (12,14) [0.0] (12,15) [0.002026342451874367] (12,16) [0.0] (12,17) [0.0] (12,18) [0.008780817291455589] (12,19) [0.0] 

(13,0) [0.0] (13,1) [0.0020161290322580645] (13,2) [0.0] (13,3) [0.0] (13,4) [0.0] (13,5) [0.0] (13,6) [0.0013440860215053765] (13,7) [0.0] (13,8) [0.0006720430107526882] (13,9) [0.0] (13,10) [0.0] (13,11) [0.017809139784946238] (13,12) [0.0] (13,13) [0.9778225806451613] (13,14) [0.0003360215053763441] (13,15) [0.0] (13,16) [0.0] (13,17) [0.0] (13,18) [0.0] (13,19) [0.0] 

(14,0) [0.0] (14,1) [0.0] (14,2) [0.0] (14,3) [0.0] (14,4) [0.018425460636515914] (14,5) [0.0] (14,6) [0.0033500837520938024] (14,7) [0.0006700167504187605] (14,8) [0.0016750418760469012] (14,9) [0.0] (14,10) [0.0] (14,11) [0.0] (14,12) [0.0] (14,13) [0.0020100502512562816] (14,14) [0.9738693467336683] (14,15) [0.0] (14,16) [0.0] (14,17) [0.0] (14,18) [0.0] (14,19) [0.0] 

(15,0) [0.0] (15,1) [0.0] (15,2) [0.0] (15,3) [0.0] (15,4) [0.0] (15,5) [0.0] (15,6) [0.0] (15,7) [0.0] (15,8) [0.04002690884628322] (15,9) [0.0] (15,10) [0.0] (15,11) [0.0] (15,12) [0.01782711066263034] (15,13) [0.0] (15,14) [0.0006727211570803902] (15,15) [0.9209552640430542] (15,16) [0.003363605785401951] (15,17) [0.0] (15,18) [0.017154389505549948] (15,19) [0.0] 

(16,0) [0.0] (16,1) [0.0] (16,2) [0.0] (16,3) [0.007042253521126761] (16,4) [0.0] (16,5) [0.0] (16,6) [0.0] (16,7) [0.0] (16,8) [0.011066398390342052] (16,9) [0.0] (16,10) [0.0] (16,11) [0.0] (16,12) [0.0] (16,13) [0.0] (16,14) [0.0] (16,15) [0.004359490274983233] (16,16) [0.9748490945674044] (16,17) [0.0] (16,18) [0.0026827632461435278] (16,19) [0.0] 

(17,0) [0.023185483870967742] (17,1) [0.0] (17,2) [0.0] (17,3) [0.0] (17,4) [0.0] (17,5) [0.0023521505376344087] (17,6) [0.0] (17,7) [0.0] (17,8) [0.0003360215053763441] (17,9) [0.0] (17,10) [0.0] (17,11) [0.0] (17,12) [0.0] (17,13) [0.0] (17,14) [0.0] (17,15) [0.0] (17,16) [0.0] (17,17) [0.9741263440860215] (17,18) [0.0] (17,19) [0.0] 

(18,0) [0.06841046277665996] (18,1) [0.0] (18,2) [0.0] (18,3) [0.0] (18,4) [0.0] (18,5) [0.0] (18,6) [0.0] (18,7) [0.001006036217303823] (18,8) [0.0013413816230717639] (18,9) [0.0] (18,10) [0.0] (18,11) [0.0] (18,12) [0.0013413816230717639] (18,13) [0.0] (18,14) [0.0] (18,15) [0.028504359490274984] (18,16) [0.0] (18,17) [0.1579476861167002] (18,18) [0.7414486921529175] (18,19) [0.0] 

(19,0) [0.0] (19,1) [0.007407407407407408] (19,2) [0.04511784511784512] (19,3) [0.0] (19,4) [0.0] (19,5) [0.0003367003367003367] (19,6) [0.0] (19,7) [0.00101010101010101] (19,8) [0.0003367003367003367] (19,9) [0.0006734006734006734] (19,10) [0.0] (19,11) [0.0] (19,12) [0.0] (19,13) [0.0] (19,14) [0.0] (19,15) [0.0] (19,16) [0.0] (19,17) [0.015151515151515152] (19,18) [0.0] (19,19) [0.92996632996633] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/tABvB.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted Beam},
xmin=-0.5,
xmax=19.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual Beam},
ymin=-0.5,
ymax=19.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
coordinates {
(0,0) [0.9474747474747475] (0,1) [0.0] (0,2) [0.0026936026936026937] (0,3) [0.0] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [0.027609427609427608] (0,8) [0.0] (0,9) [0.0013468013468013469] (0,10) [0.0] (0,11) [0.0] (0,12) [0.0] (0,13) [0.0] (0,14) [0.0] (0,15) [0.0] (0,16) [0.0] (0,17) [0.0] (0,18) [0.0] (0,19) [0.020875420875420877] 

(1,0) [0.0] (1,1) [0.9959758551307847] (1,2) [0.0] (1,3) [0.0] (1,4) [0.002012072434607646] (1,5) [0.0] (1,6) [0.0] (1,7) [0.0] (1,8) [0.0] (1,9) [0.002012072434607646] (1,10) [0.0] (1,11) [0.0] (1,12) [0.0] (1,13) [0.0] (1,14) [0.0] (1,15) [0.0] (1,16) [0.0] (1,17) [0.0] (1,18) [0.0] (1,19) [0.0] 

(2,0) [0.0] (2,1) [0.006734006734006734] (2,2) [0.9407407407407408] (2,3) [0.0] (2,4) [0.0] (2,5) [0.0] (2,6) [0.0] (2,7) [0.0] (2,8) [0.0] (2,9) [0.0] (2,10) [0.0] (2,11) [0.0] (2,12) [0.0] (2,13) [0.0] (2,14) [0.0] (2,15) [0.0] (2,16) [0.0] (2,17) [0.0] (2,18) [0.0] (2,19) [0.052525252525252523] 

(3,0) [0.0] (3,1) [0.0] (3,2) [0.0] (3,3) [0.9993279569892473] (3,4) [0.0] (3,5) [0.0] (3,6) [0.0] (3,7) [0.0] (3,8) [0.0] (3,9) [0.0] (3,10) [0.0] (3,11) [0.0] (3,12) [0.0] (3,13) [0.0] (3,14) [0.0] (3,15) [0.0] (3,16) [0.0006720430107526882] (3,17) [0.0] (3,18) [0.0] (3,19) [0.0] 

(4,0) [0.0] (4,1) [0.0] (4,2) [0.0] (4,3) [0.0] (4,4) [1.0] (4,5) [0.0] (4,6) [0.0] (4,7) [0.0] (4,8) [0.0] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] (4,12) [0.0] (4,13) [0.0] (4,14) [0.0] (4,15) [0.0] (4,16) [0.0] (4,17) [0.0] (4,18) [0.0] (4,19) [0.0] 

(5,0) [0.0] (5,1) [0.0] (5,2) [0.0] (5,3) [0.0] (5,4) [0.0] (5,5) [0.98859825620389] (5,6) [0.0] (5,7) [0.0] (5,8) [0.004024144869215292] (5,9) [0.0] (5,10) [0.0] (5,11) [0.0] (5,12) [0.00335345405767941] (5,13) [0.0] (5,14) [0.0] (5,15) [0.0] (5,16) [0.0] (5,17) [0.004024144869215292] (5,18) [0.0] (5,19) [0.0] 

(6,0) [0.0] (6,1) [0.0] (6,2) [0.0] (6,3) [0.0] (6,4) [0.0] (6,5) [0.0] (6,6) [0.9899193548387096] (6,7) [0.0] (6,8) [0.0] (6,9) [0.0] (6,10) [0.0] (6,11) [0.0] (6,12) [0.0] (6,13) [0.0] (6,14) [0.0006720430107526882] (6,15) [0.002688172043010753] (6,16) [0.006720430107526882] (6,17) [0.0] (6,18) [0.0] (6,19) [0.0] 

(7,0) [0.0] (7,1) [0.0] (7,2) [0.0] (7,3) [0.0] (7,4) [0.0] (7,5) [0.0] (7,6) [0.0] (7,7) [0.9872824631860776] (7,8) [0.0] (7,9) [0.0] (7,10) [0.0006693440428380187] (7,11) [0.0] (7,12) [0.011378848728246318] (7,13) [0.0] (7,14) [0.0006693440428380187] (7,15) [0.0] (7,16) [0.0] (7,17) [0.0] (7,18) [0.0] (7,19) [0.0] 

(8,0) [0.0] (8,1) [0.0] (8,2) [0.0] (8,3) [0.0] (8,4) [0.0] (8,5) [0.0] (8,6) [0.0] (8,7) [0.0] (8,8) [0.9429912810194501] (8,9) [0.0] (8,10) [0.0] (8,11) [0.0] (8,12) [0.0026827632461435278] (8,13) [0.0] (8,14) [0.0] (8,15) [0.04024144869215292] (8,16) [0.002012072434607646] (8,17) [0.0] (8,18) [0.012072434607645875] (8,19) [0.0] 

(9,0) [0.0] (9,1) [0.01478494623655914] (9,2) [0.012768817204301076] (9,3) [0.0] (9,4) [0.0] (9,5) [0.0] (9,6) [0.0] (9,7) [0.0] (9,8) [0.0006720430107526882] (9,9) [0.8077956989247311] (9,10) [0.0013440860215053765] (9,11) [0.0] (9,12) [0.0] (9,13) [0.0013440860215053765] (9,14) [0.0006720430107526882] (9,15) [0.0] (9,16) [0.0] (9,17) [0.002688172043010753] (9,18) [0.0] (9,19) [0.15793010752688172] 

(10,0) [0.0013413816230717639] (10,1) [0.0] (10,2) [0.0] (10,3) [0.0] (10,4) [0.0] (10,5) [0.0] (10,6) [0.0] (10,7) [0.008048289738430584] (10,8) [0.0] (10,9) [0.0] (10,10) [0.9537223340040242] (10,11) [0.0006706908115358819] (10,12) [0.02682763246143528] (10,13) [0.0013413816230717639] (10,14) [0.0] (10,15) [0.0] (10,16) [0.008048289738430584] (10,17) [0.0] (10,18) [0.0] (10,19) [0.0] 

(11,0) [0.0] (11,1) [0.0] (11,2) [0.0] (11,3) [0.0] (11,4) [0.0] (11,5) [0.0] (11,6) [0.004694835680751174] (11,7) [0.0013413816230717639] (11,8) [0.0] (11,9) [0.0] (11,10) [0.0] (11,11) [0.8457411133467472] (11,12) [0.0] (11,13) [0.008048289738430584] (11,14) [0.14017437961099932] (11,15) [0.0] (11,16) [0.0] (11,17) [0.0] (11,18) [0.0] (11,19) [0.0] 

(12,0) [0.0] (12,1) [0.0] (12,2) [0.0] (12,3) [0.0] (12,4) [0.0] (12,5) [0.0] (12,6) [0.0] (12,7) [0.023521505376344086] (12,8) [0.0] (12,9) [0.0] (12,10) [0.0] (12,11) [0.0] (12,12) [0.9764784946236559] (12,13) [0.0] (12,14) [0.0] (12,15) [0.0] (12,16) [0.0] (12,17) [0.0] (12,18) [0.0] (12,19) [0.0] 

(13,0) [0.0] (13,1) [0.0] (13,2) [0.0] (13,3) [0.0] (13,4) [0.0] (13,5) [0.0] (13,6) [0.002688172043010753] (13,7) [0.0] (13,8) [0.0013440860215053765] (13,9) [0.0] (13,10) [0.0] (13,11) [0.010080645161290322] (13,12) [0.0] (13,13) [0.9852150537634409] (13,14) [0.0006720430107526882] (13,15) [0.0] (13,16) [0.0] (13,17) [0.0] (13,18) [0.0] (13,19) [0.0] 

(14,0) [0.0] (14,1) [0.0] (14,2) [0.0] (14,3) [0.0] (14,4) [0.03688799463447351] (14,5) [0.0] (14,6) [0.0] (14,7) [0.0] (14,8) [0.0] (14,9) [0.0] (14,10) [0.0] (14,11) [0.0] (14,12) [0.0] (14,13) [0.0] (14,14) [0.9631120053655265] (14,15) [0.0] (14,16) [0.0] (14,17) [0.0] (14,18) [0.0] (14,19) [0.0] 

(15,0) [0.0] (15,1) [0.0] (15,2) [0.0] (15,3) [0.0] (15,4) [0.0] (15,5) [0.0] (15,6) [0.0] (15,7) [0.0] (15,8) [0.07981220657276995] (15,9) [0.0] (15,10) [0.0] (15,11) [0.0] (15,12) [0.035546613011401745] (15,13) [0.0] (15,14) [0.0] (15,15) [0.8537894030851777] (15,16) [0.006036217303822937] (15,17) [0.0] (15,18) [0.02481556002682763] (15,19) [0.0] 

(16,0) [0.0] (16,1) [0.0] (16,2) [0.0] (16,3) [0.0] (16,4) [0.0] (16,5) [0.0] (16,6) [0.0] (16,7) [0.0] (16,8) [0.022132796780684104] (16,9) [0.0] (16,10) [0.0] (16,11) [0.0] (16,12) [0.0] (16,13) [0.0] (16,14) [0.0] (16,15) [0.008718980549966466] (16,16) [0.9637826961770624] (16,17) [0.0] (16,18) [0.0053655264922870555] (16,19) [0.0] 

(17,0) [0.0] (17,1) [0.0] (17,2) [0.0] (17,3) [0.0] (17,4) [0.0] (17,5) [0.004694835680751174] (17,6) [0.0] (17,7) [0.0] (17,8) [0.0006706908115358819] (17,9) [0.0] (17,10) [0.0] (17,11) [0.0] (17,12) [0.0] (17,13) [0.0] (17,14) [0.0] (17,15) [0.0] (17,16) [0.0] (17,17) [0.994634473507713] (17,18) [0.0] (17,19) [0.0] 

(18,0) [0.0] (18,1) [0.0] (18,2) [0.0] (18,3) [0.0] (18,4) [0.0] (18,5) [0.0] (18,6) [0.0] (18,7) [0.0] (18,8) [0.0026827632461435278] (18,9) [0.0] (18,10) [0.0] (18,11) [0.0] (18,12) [0.002012072434607646] (18,13) [0.0] (18,14) [0.0] (18,15) [0.05700871898054997] (18,16) [0.0] (18,17) [0.0] (18,18) [0.9382964453386988] (18,19) [0.0] 

(19,0) [0.0] (19,1) [0.014814814814814815] (19,2) [0.09023569023569024] (19,3) [0.0] (19,4) [0.0] (19,5) [0.0] (19,6) [0.0] (19,7) [0.0] (19,8) [0.0006734006734006734] (19,9) [0.0013468013468013469] (19,10) [0.0] (19,11) [0.0] (19,12) [0.0] (19,13) [0.0] (19,14) [0.0] (19,15) [0.0] (19,16) [0.0] (19,17) [0.0] (19,18) [0.0] (19,19) [0.8929292929292929] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/tAvA.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted Beam},
xmin=-0.5,
xmax=19.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual Beam},
ymin=-0.5,
ymax=19.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
coordinates {
(0,0) [0.672053872053872] (0,1) [0.0] (0,2) [0.0] (0,3) [0.0] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [0.0] (0,8) [0.0] (0,9) [0.0] (0,10) [0.0] (0,11) [0.0] (0,12) [0.0] (0,13) [0.0] (0,14) [0.0] (0,15) [0.0] (0,16) [0.0] (0,17) [0.32794612794612793] (0,18) [0.0] (0,19) [0.0] 

(1,0) [0.0] (1,1) [0.821954484605087] (1,2) [0.0] (1,3) [0.0] (1,4) [0.0] (1,5) [0.0] (1,6) [0.0] (1,7) [0.0] (1,8) [0.0] (1,9) [0.0] (1,10) [0.0] (1,11) [0.007362784471218206] (1,12) [0.0] (1,13) [0.1706827309236948] (1,14) [0.0] (1,15) [0.0] (1,16) [0.0] (1,17) [0.0] (1,18) [0.0] (1,19) [0.0] 

(2,0) [0.0] (2,1) [0.0] (2,2) [0.9397590361445783] (2,3) [0.0] (2,4) [0.0] (2,5) [0.0] (2,6) [0.0] (2,7) [0.060240963855421686] (2,8) [0.0] (2,9) [0.0] (2,10) [0.0] (2,11) [0.0] (2,12) [0.0] (2,13) [0.0] (2,14) [0.0] (2,15) [0.0] (2,16) [0.0] (2,17) [0.0] (2,18) [0.0] (2,19) [0.0] 

(3,0) [0.0] (3,1) [0.0] (3,2) [0.0] (3,3) [0.7303822937625755] (3,4) [0.0] (3,5) [0.0] (3,6) [0.0] (3,7) [0.0] (3,8) [0.0] (3,9) [0.0] (3,10) [0.1227364185110664] (3,11) [0.0] (3,12) [0.0] (3,13) [0.0] (3,14) [0.0] (3,15) [0.0] (3,16) [0.14688128772635814] (3,17) [0.0] (3,18) [0.0] (3,19) [0.0] 

(4,0) [0.0] (4,1) [0.0] (4,2) [0.0] (4,3) [0.0] (4,4) [1.0] (4,5) [0.0] (4,6) [0.0] (4,7) [0.0] (4,8) [0.0] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] (4,12) [0.0] (4,13) [0.0] (4,14) [0.0] (4,15) [0.0] (4,16) [0.0] (4,17) [0.0] (4,18) [0.0] (4,19) [0.0] 

(5,0) [0.0] (5,1) [0.0] (5,2) [0.0] (5,3) [0.0] (5,4) [0.0] (5,5) [1.0] (5,6) [0.0] (5,7) [0.0] (5,8) [0.0] (5,9) [0.0] (5,10) [0.0] (5,11) [0.0] (5,12) [0.0] (5,13) [0.0] (5,14) [0.0] (5,15) [0.0] (5,16) [0.0] (5,17) [0.0] (5,18) [0.0] (5,19) [0.0] 

(6,0) [0.0] (6,1) [0.0] (6,2) [0.0] (6,3) [0.0] (6,4) [0.0] (6,5) [0.0] (6,6) [0.5855130784708249] (6,7) [0.0] (6,8) [0.26492287055667335] (6,9) [0.0] (6,10) [0.0] (6,11) [0.0] (6,12) [0.0] (6,13) [0.0] (6,14) [0.14956405097250167] (6,15) [0.0] (6,16) [0.0] (6,17) [0.0] (6,18) [0.0] (6,19) [0.0] 

(7,0) [0.0] (7,1) [0.0] (7,2) [0.0155195681511471] (7,3) [0.0] (7,4) [0.0] (7,5) [0.0] (7,6) [0.0] (7,7) [0.9844804318488529] (7,8) [0.0] (7,9) [0.0] (7,10) [0.0] (7,11) [0.0] (7,12) [0.0] (7,13) [0.0] (7,14) [0.0] (7,15) [0.0] (7,16) [0.0] (7,17) [0.0] (7,18) [0.0] (7,19) [0.0] 

(8,0) [0.0] (8,1) [0.0] (8,2) [0.0] (8,3) [0.0] (8,4) [0.0] (8,5) [0.0] (8,6) [0.12836021505376344] (8,7) [0.0] (8,8) [0.8387096774193549] (8,9) [0.0] (8,10) [0.0] (8,11) [0.010080645161290322] (8,12) [0.0] (8,13) [0.0228494623655914] (8,14) [0.0] (8,15) [0.0] (8,16) [0.0] (8,17) [0.0] (8,18) [0.0] (8,19) [0.0] 

(9,0) [0.0] (9,1) [0.0] (9,2) [0.0] (9,3) [0.0] (9,4) [0.0] (9,5) [0.0] (9,6) [0.0] (9,7) [0.0] (9,8) [0.0] (9,9) [1.0] (9,10) [0.0] (9,11) [0.0] (9,12) [0.0] (9,13) [0.0] (9,14) [0.0] (9,15) [0.0] (9,16) [0.0] (9,17) [0.0] (9,18) [0.0] (9,19) [0.0] 

(10,0) [0.0] (10,1) [0.0] (10,2) [0.0] (10,3) [0.0] (10,4) [0.0] (10,5) [0.0] (10,6) [0.0] (10,7) [0.0] (10,8) [0.0] (10,9) [0.0] (10,10) [1.0] (10,11) [0.0] (10,12) [0.0] (10,13) [0.0] (10,14) [0.0] (10,15) [0.0] (10,16) [0.0] (10,17) [0.0] (10,18) [0.0] (10,19) [0.0] 

(11,0) [0.0] (11,1) [0.011401743796109993] (11,2) [0.0] (11,3) [0.0] (11,4) [0.0] (11,5) [0.0] (11,6) [0.0] (11,7) [0.0] (11,8) [0.0] (11,9) [0.0] (11,10) [0.0] (11,11) [0.5653923541247485] (11,12) [0.0] (11,13) [0.4232059020791415] (11,14) [0.0] (11,15) [0.0] (11,16) [0.0] (11,17) [0.0] (11,18) [0.0] (11,19) [0.0] 

(12,0) [0.0] (12,1) [0.0] (12,2) [0.0] (12,3) [0.0] (12,4) [0.0] (12,5) [0.0] (12,6) [0.0] (12,7) [0.0] (12,8) [0.0] (12,9) [0.0] (12,10) [0.0] (12,11) [0.0] (12,12) [1.0] (12,13) [0.0] (12,14) [0.0] (12,15) [0.0] (12,16) [0.0] (12,17) [0.0] (12,18) [0.0] (12,19) [0.0] 

(13,0) [0.0] (13,1) [0.004704301075268817] (13,2) [0.0] (13,3) [0.0] (13,4) [0.0] (13,5) [0.0] (13,6) [0.0] (13,7) [0.0] (13,8) [0.0] (13,9) [0.0] (13,10) [0.0] (13,11) [0.0006720430107526882] (13,12) [0.0] (13,13) [0.9946236559139785] (13,14) [0.0] (13,15) [0.0] (13,16) [0.0] (13,17) [0.0] (13,18) [0.0] (13,19) [0.0] 

(14,0) [0.0] (14,1) [0.0] (14,2) [0.0] (14,3) [0.0] (14,4) [0.0] (14,5) [0.0] (14,6) [0.08433734939759036] (14,7) [0.0] (14,8) [0.0] (14,9) [0.0] (14,10) [0.0] (14,11) [0.0] (14,12) [0.0] (14,13) [0.0] (14,14) [0.9156626506024096] (14,15) [0.0] (14,16) [0.0] (14,17) [0.0] (14,18) [0.0] (14,19) [0.0] 

(15,0) [0.0] (15,1) [0.0] (15,2) [0.0] (15,3) [0.0] (15,4) [0.0] (15,5) [0.0] (15,6) [0.0] (15,7) [0.0] (15,8) [0.0] (15,9) [0.0] (15,10) [0.0] (15,11) [0.0] (15,12) [0.0] (15,13) [0.0] (15,14) [0.0] (15,15) [1.0] (15,16) [0.0] (15,17) [0.0] (15,18) [0.0] (15,19) [0.0] 

(16,0) [0.0] (16,1) [0.0] (16,2) [0.0] (16,3) [0.01341381623071764] (16,4) [0.0] (16,5) [0.0] (16,6) [0.0] (16,7) [0.0] (16,8) [0.0] (16,9) [0.0] (16,10) [0.13682092555331993] (16,11) [0.0] (16,12) [0.0] (16,13) [0.0] (16,14) [0.0] (16,15) [0.0] (16,16) [0.8497652582159625] (16,17) [0.0] (16,18) [0.0] (16,19) [0.0] 

(17,0) [0.0013468013468013469] (17,1) [0.0] (17,2) [0.0] (17,3) [0.0] (17,4) [0.0] (17,5) [0.0] (17,6) [0.0] (17,7) [0.0] (17,8) [0.0] (17,9) [0.0] (17,10) [0.0] (17,11) [0.0] (17,12) [0.0] (17,13) [0.0] (17,14) [0.0] (17,15) [0.0] (17,16) [0.0] (17,17) [0.9723905723905724] (17,18) [0.026262626262626262] (17,19) [0.0] 

(18,0) [0.0] (18,1) [0.0] (18,2) [0.0] (18,3) [0.0] (18,4) [0.0] (18,5) [0.0] (18,6) [0.0] (18,7) [0.0] (18,8) [0.0] (18,9) [0.0] (18,10) [0.0] (18,11) [0.0] (18,12) [0.0] (18,13) [0.0] (18,14) [0.0] (18,15) [0.0] (18,16) [0.0] (18,17) [0.0013413816230717639] (18,18) [0.9986586183769283] (18,19) [0.0] 

(19,0) [0.0] (19,1) [0.0] (19,2) [0.0] (19,3) [0.0] (19,4) [0.0] (19,5) [0.0] (19,6) [0.0] (19,7) [0.0] (19,8) [0.0] (19,9) [0.0] (19,10) [0.0] (19,11) [0.0] (19,12) [0.0] (19,13) [0.0] (19,14) [0.0] (19,15) [0.0] (19,16) [0.0] (19,17) [0.0] (19,18) [0.0] (19,19) [1.0] 

};
\end{axis}
\end{tikzpicture}

==> latex_figs/tBvB.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
xlabel={Predicted Beam},
xmin=-0.5,
xmax=19.5,
xtick style={draw=none},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Actual Beam},
ymin=-0.5,
ymax=19.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={draw=none},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
coordinates {
(0,0) [0.9959595959595959] (0,1) [0.0] (0,2) [0.0] (0,3) [0.0] (0,4) [0.0] (0,5) [0.0] (0,6) [0.0] (0,7) [0.0] (0,8) [0.0] (0,9) [0.00404040404040404] (0,10) [0.0] (0,11) [0.0] (0,12) [0.0] (0,13) [0.0] (0,14) [0.0] (0,15) [0.0] (0,16) [0.0] (0,17) [0.0] (0,18) [0.0] (0,19) [0.0] 

(1,0) [0.0] (1,1) [0.4755197853789403] (1,2) [0.0] (1,3) [0.0] (1,4) [0.5244802146210596] (1,5) [0.0] (1,6) [0.0] (1,7) [0.0] (1,8) [0.0] (1,9) [0.0] (1,10) [0.0] (1,11) [0.0] (1,12) [0.0] (1,13) [0.0] (1,14) [0.0] (1,15) [0.0] (1,16) [0.0] (1,17) [0.0] (1,18) [0.0] (1,19) [0.0] 

(2,0) [0.0] (2,1) [0.0] (2,2) [0.9993265993265993] (2,3) [0.0] (2,4) [0.0] (2,5) [0.0] (2,6) [0.0] (2,7) [0.0] (2,8) [0.0] (2,9) [0.0006734006734006734] (2,10) [0.0] (2,11) [0.0] (2,12) [0.0] (2,13) [0.0] (2,14) [0.0] (2,15) [0.0] (2,16) [0.0] (2,17) [0.0] (2,18) [0.0] (2,19) [0.0] 

(3,0) [0.0] (3,1) [0.0] (3,2) [0.0] (3,3) [1.0] (3,4) [0.0] (3,5) [0.0] (3,6) [0.0] (3,7) [0.0] (3,8) [0.0] (3,9) [0.0] (3,10) [0.0] (3,11) [0.0] (3,12) [0.0] (3,13) [0.0] (3,14) [0.0] (3,15) [0.0] (3,16) [0.0] (3,17) [0.0] (3,18) [0.0] (3,19) [0.0] 

(4,0) [0.0] (4,1) [0.0] (4,2) [0.0] (4,3) [0.0] (4,4) [1.0] (4,5) [0.0] (4,6) [0.0] (4,7) [0.0] (4,8) [0.0] (4,9) [0.0] (4,10) [0.0] (4,11) [0.0] (4,12) [0.0] (4,13) [0.0] (4,14) [0.0] (4,15) [0.0] (4,16) [0.0] (4,17) [0.0] (4,18) [0.0] (4,19) [0.0] 

(5,0) [0.0] (5,1) [0.0] (5,2) [0.0] (5,3) [0.0] (5,4) [0.0] (5,5) [0.9986586183769283] (5,6) [0.0] (5,7) [0.0] (5,8) [0.0013413816230717639] (5,9) [0.0] (5,10) [0.0] (5,11) [0.0] (5,12) [0.0] (5,13) [0.0] (5,14) [0.0] (5,15) [0.0] (5,16) [0.0] (5,17) [0.0] (5,18) [0.0] (5,19) [0.0] 

(6,0) [0.0] (6,1) [0.0] (6,2) [0.0] (6,3) [0.0] (6,4) [0.0] (6,5) [0.0] (6,6) [0.9825268817204301] (6,7) [0.0] (6,8) [0.0] (6,9) [0.0] (6,10) [0.0] (6,11) [0.0] (6,12) [0.0] (6,13) [0.0] (6,14) [0.0] (6,15) [0.0] (6,16) [0.01747311827956989] (6,17) [0.0] (6,18) [0.0] (6,19) [0.0] 

(7,0) [0.0] (7,1) [0.0] (7,2) [0.0] (7,3) [0.0] (7,4) [0.0] (7,5) [0.0] (7,6) [0.0] (7,7) [0.6512717536813922] (7,8) [0.0] (7,9) [0.0] (7,10) [0.15261044176706828] (7,11) [0.0] (7,12) [0.1961178045515395] (7,13) [0.0] (7,14) [0.0] (7,15) [0.0] (7,16) [0.0] (7,17) [0.0] (7,18) [0.0] (7,19) [0.0] 

(8,0) [0.0] (8,1) [0.0] (8,2) [0.0] (8,3) [0.0] (8,4) [0.0] (8,5) [0.0] (8,6) [0.0] (8,7) [0.0] (8,8) [0.9979879275653923] (8,9) [0.0] (8,10) [0.0] (8,11) [0.0] (8,12) [0.0] (8,13) [0.0] (8,14) [0.0] (8,15) [0.002012072434607646] (8,16) [0.0] (8,17) [0.0] (8,18) [0.0] (8,19) [0.0] 

(9,0) [0.0013440860215053765] (9,1) [0.0] (9,2) [0.21505376344086022] (9,3) [0.0] (9,4) [0.0] (9,5) [0.0] (9,6) [0.0] (9,7) [0.0] (9,8) [0.0] (9,9) [0.7016129032258065] (9,10) [0.0] (9,11) [0.0] (9,12) [0.0] (9,13) [0.0] (9,14) [0.0] (9,15) [0.0] (9,16) [0.0] (9,17) [0.0] (9,18) [0.0] (9,19) [0.08198924731182795] 

(10,0) [0.0] (10,1) [0.0] (10,2) [0.0] (10,3) [0.0] (10,4) [0.0] (10,5) [0.0] (10,6) [0.0] (10,7) [0.0006706908115358819] (10,8) [0.0] (10,9) [0.0] (10,10) [0.778672032193159] (10,11) [0.0] (10,12) [0.22065727699530516] (10,13) [0.0] (10,14) [0.0] (10,15) [0.0] (10,16) [0.0] (10,17) [0.0] (10,18) [0.0] (10,19) [0.0] 

(11,0) [0.0] (11,1) [0.0] (11,2) [0.0] (11,3) [0.0] (11,4) [0.0] (11,5) [0.0] (11,6) [0.0] (11,7) [0.008048289738430584] (11,8) [0.0] (11,9) [0.0] (11,10) [0.3158953722334004] (11,11) [0.6425217974513749] (11,12) [0.0335345405767941] (11,13) [0.0] (11,14) [0.0] (11,15) [0.0] (11,16) [0.0] (11,17) [0.0] (11,18) [0.0] (11,19) [0.0] 

(12,0) [0.0] (12,1) [0.0] (12,2) [0.0] (12,3) [0.0] (12,4) [0.0] (12,5) [0.0] (12,6) [0.0] (12,7) [0.0] (12,8) [0.0] (12,9) [0.0] (12,10) [0.036290322580645164] (12,11) [0.0] (12,12) [0.9637096774193549] (12,13) [0.0] (12,14) [0.0] (12,15) [0.0] (12,16) [0.0] (12,17) [0.0] (12,18) [0.0] (12,19) [0.0] 

(13,0) [0.0] (13,1) [0.0] (13,2) [0.0] (13,3) [0.0] (13,4) [0.0] (13,5) [0.0] (13,6) [0.0] (13,7) [0.0] (13,8) [0.0] (13,9) [0.02486559139784946] (13,10) [0.0] (13,11) [0.13440860215053763] (13,12) [0.0] (13,13) [0.8407258064516129] (13,14) [0.0] (13,15) [0.0] (13,16) [0.0] (13,17) [0.0] (13,18) [0.0] (13,19) [0.0] 

(14,0) [0.0] (14,1) [0.0] (14,2) [0.0] (14,3) [0.0] (14,4) [0.0] (14,5) [0.0] (14,6) [0.0] (14,7) [0.0] (14,8) [0.0] (14,9) [0.0] (14,10) [0.0] (14,11) [0.0] (14,12) [0.0] (14,13) [0.0] (14,14) [1.0] (14,15) [0.0] (14,16) [0.0] (14,17) [0.0] (14,18) [0.0] (14,19) [0.0] 

(15,0) [0.0] (15,1) [0.0] (15,2) [0.0] (15,3) [0.0] (15,4) [0.0] (15,5) [0.0] (15,6) [0.0] (15,7) [0.0] (15,8) [0.37759892689470154] (15,9) [0.0] (15,10) [0.0] (15,11) [0.0] (15,12) [0.0] (15,13) [0.0] (15,14) [0.0] (15,15) [0.6224010731052985] (15,16) [0.0] (15,17) [0.0] (15,18) [0.0] (15,19) [0.0] 

(16,0) [0.0] (16,1) [0.0] (16,2) [0.0] (16,3) [0.0] (16,4) [0.0] (16,5) [0.0] (16,6) [0.0] (16,7) [0.0] (16,8) [0.15492957746478872] (16,9) [0.0] (16,10) [0.0] (16,11) [0.0] (16,12) [0.0] (16,13) [0.0] (16,14) [0.0] (16,15) [0.0] (16,16) [0.8443997317236754] (16,17) [0.0] (16,18) [0.0006706908115358819] (16,19) [0.0] 

(17,0) [0.0] (17,1) [0.0] (17,2) [0.0] (17,3) [0.0] (17,4) [0.0] (17,5) [0.0] (17,6) [0.0] (17,7) [0.0] (17,8) [0.0] (17,9) [0.0] (17,10) [0.0] (17,11) [0.0] (17,12) [0.0] (17,13) [0.0] (17,14) [0.0] (17,15) [0.0] (17,16) [0.0] (17,17) [1.0] (17,18) [0.0] (17,19) [0.0] 

(18,0) [0.0] (18,1) [0.0] (18,2) [0.0] (18,3) [0.0] (18,4) [0.0] (18,5) [0.0] (18,6) [0.0] (18,7) [0.0] (18,8) [0.3004694835680751] (18,9) [0.0] (18,10) [0.0] (18,11) [0.0] (18,12) [0.0] (18,13) [0.0] (18,14) [0.0] (18,15) [0.0] (18,16) [0.0] (18,17) [0.0] (18,18) [0.6995305164319249] (18,19) [0.0] 

(19,0) [0.0] (19,1) [0.0] (19,2) [0.0] (19,3) [0.0] (19,4) [0.0] (19,5) [0.0] (19,6) [0.0] (19,7) [0.0] (19,8) [0.0] (19,9) [0.2942760942760943] (19,10) [0.0] (19,11) [0.0] (19,12) [0.0] (19,13) [0.0] (19,14) [0.0] (19,15) [0.0] (19,16) [0.0] (19,17) [0.0] (19,18) [0.0] (19,19) [0.7057239057239058] 

};
\end{axis}
\end{tikzpicture}
